Gaussian Process Quadrature Moment Transform

Computation of moments of transformed random variables is a problem appearing in many engineering applications. The current methods for moment transformation are mostly based on the classical quadrature rules which cannot account for the approximation errors. Our aim is to design a method for moment transformation for Gaussian random variables which accounts for the error in the numerically computed mean. We employ an instance of Bayesian quadrature, called Gaussian process quadrature (GPQ), which allows us to treat the integral itself as a random variable, where the integral variance informs about the incurred integration error. Experiments on the coordinate transformation and nonlinear filtering examples show that the proposed GPQ moment transform performs better than the classical transforms.

==> img/gp_posterior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.082676in}{2.144748in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.144748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{0.306201in}{2.101853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{2.037671in}}%
\pgfpathlineto{\pgfqpoint{0.306201in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.064339in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.095861in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{0.399548in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.196388in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{0.474226in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{0.586244in}{1.530675in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.568249in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.605374in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{1.641888in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.654189in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.608132in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.563883in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.502624in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.449401in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.419092in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.353646in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.322459in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.317634in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.312980in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.298615in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.280578in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.264643in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.232447in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.219120in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.188169in}}%
\pgfpathlineto{\pgfqpoint{1.426372in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{1.445042in}{1.151264in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.130560in}}%
\pgfpathlineto{\pgfqpoint{1.482381in}{1.108383in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{1.050211in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.938253in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.886646in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.664409in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.522056in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.497196in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.473813in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.431828in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.413360in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.381696in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.368541in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.357173in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.347574in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.339714in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.333549in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.329022in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.326066in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.324603in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{0.324548in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{0.325806in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.328279in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.331861in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.336445in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.341919in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.348173in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.355095in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{0.362575in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{0.370504in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{0.378778in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{0.387294in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{0.395957in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{0.404673in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{0.413357in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{0.421928in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{0.430309in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{0.438433in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{0.446236in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{0.453662in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.467180in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{0.473187in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{0.478643in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{0.483517in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.496719in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{0.498357in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{0.497935in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{0.496065in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{0.490209in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{0.486236in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{0.481577in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{0.476247in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.470263in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{0.463647in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{0.456423in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{0.440285in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{0.431449in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{0.422162in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{0.412481in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{0.392181in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{0.381705in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{0.371117in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{0.360505in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.349961in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{0.339587in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{0.329486in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.319768in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{0.310546in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{0.294061in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.287035in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.280979in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.276013in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{0.272249in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{0.269801in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{0.268772in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.269262in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.271360in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.275147in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.280693in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.288053in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.297273in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.321392in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.336303in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.353095in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.371733in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.392163in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.414316in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.463425in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.671826in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.736245in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{3.946758in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.946758in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.861515in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.784221in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.814005in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.830018in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{1.010530in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{1.186222in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{1.334549in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{1.442613in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{1.510979in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{1.543726in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{1.605925in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{1.635248in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{1.715582in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{1.739732in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.762549in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{1.784034in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{1.823049in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.871957in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.885795in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.909948in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.929605in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{1.937820in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{1.951159in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.966067in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{1.967433in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{1.967388in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{1.965979in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.963640in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{1.960364in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.956140in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{1.950952in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{1.944783in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{1.937613in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.929419in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{1.920176in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{1.909858in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{1.898438in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{1.872182in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.841192in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{1.823862in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.805283in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.785439in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{1.693338in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.611262in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{1.581611in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.550914in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{1.519247in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.453385in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{1.314928in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{1.209999in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{1.175779in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{1.078240in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.880825in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.871834in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.865977in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.875423in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.886180in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.900277in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{1.059797in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.482381in}{1.121563in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.445042in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{1.426372in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.374917in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.420006in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.465142in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.510035in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.640426in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.721101in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.858955in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.935942in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.972712in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.986490in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.997137in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{2.008984in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{2.010203in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{2.003422in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.995546in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.984791in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.971255in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.955051in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.936303in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.915145in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.891721in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.866181in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.838684in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.809390in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.712414in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{1.701183in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.748218in}}%
\pgfpathlineto{\pgfqpoint{0.586244in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.838927in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.881024in}}%
\pgfpathlineto{\pgfqpoint{0.474226in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.920064in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{0.399548in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.987090in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{2.001318in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{2.014492in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{2.026609in}}%
\pgfpathlineto{\pgfqpoint{0.306201in}{2.037671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002767in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{4.002767in}{1.018068in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{4.002767in}{1.032358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.603222in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.616894in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.640015in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.649495in}}%
\pgfpathlineto{\pgfqpoint{0.586244in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.670022in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.680967in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.680633in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.671221in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.663106in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.628133in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.612849in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.595352in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.495034in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.460466in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.421648in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.378606in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.280860in}}%
\pgfpathlineto{\pgfqpoint{1.426372in}{1.199344in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.740455in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.720771in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.706984in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.708256in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.724839in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.733902in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.769830in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.928702in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.955778in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{0.977896in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{0.986748in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{0.993973in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.003193in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.003105in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{0.993560in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{0.965558in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.952830in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.552626in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.488668in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{0.410994in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{0.376099in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{0.344326in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.316154in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{0.292155in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.281919in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.265394in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{0.259271in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.254682in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.251699in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.250386in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{0.250798in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{0.252977in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{0.256952in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.262738in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.270332in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.279719in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.290865in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.303721in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.318224in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.334298in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.370794in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.412396in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.458200in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.585218in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.050100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.707253in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.692426in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{0.399548in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{0.474226in}{1.645487in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.645478in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.703761in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.701876in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.698814in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.682572in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.645449in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.593425in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.562823in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.493753in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.414584in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.275459in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.754974in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.733866in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.722080in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.719644in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.732489in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{0.920492in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.980852in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.072908in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.105773in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{1.078075in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.927172in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.742838in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.697162in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.657588in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.659964in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.708918in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{3.984097in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.054234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.562026in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.590347in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.630686in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.643468in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.654180in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.662919in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.685643in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.683695in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.660908in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.645788in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.572253in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.538141in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.410628in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{1.426372in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.944200in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.767037in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.731249in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.720062in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.730901in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.851670in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.965505in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.847485in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.972808in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{1.999149in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{2.044098in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{2.062234in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{2.088780in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{2.096837in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{2.101229in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{2.098643in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{2.091568in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{2.065883in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{2.025282in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.999692in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.938811in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.826612in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.649125in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{1.263992in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{1.005335in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.931776in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.809166in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.784185in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.741630in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.709436in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.677777in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.683182in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.690405in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.700227in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.784225in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{0.883278in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.967249in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.052388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.288494in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{0.399548in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.493806in}}%
\pgfpathlineto{\pgfqpoint{0.474226in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.584233in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.602440in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{0.586244in}{1.645693in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.681464in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.684918in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.670519in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.660507in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.606054in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.588039in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.481972in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.444586in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.402599in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{1.482381in}{1.113241in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.972279in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.586379in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.550541in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.507003in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.495864in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.486697in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.479673in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.474960in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.472715in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.473082in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.476192in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.482153in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.491051in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{0.502946in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{0.517869in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.535822in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.556773in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.607386in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{1.247096in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{1.394391in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.483247in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{1.508115in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{1.530491in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{1.567609in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{1.604062in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.611143in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{1.617918in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{1.617716in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.615202in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.594488in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{1.555687in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{1.356076in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.980572in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.837867in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.772808in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.761396in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.745130in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.754192in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{3.946758in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{3.984097in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.063248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.290732in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.762925in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.792476in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.817835in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.837851in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.857550in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.855419in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.851084in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.844496in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.824465in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.757202in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.710661in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.656353in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.595158in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.456542in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{1.445042in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.482381in}{1.119264in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.898555in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.850767in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.925183in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{1.093649in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.414310in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{1.461346in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.481092in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{1.498122in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.523640in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{1.537495in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.536983in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.531547in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.523739in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{1.513757in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.501819in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{1.488157in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.456655in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{1.421271in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.003845in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.858137in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{0.661618in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.613740in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.601143in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.581661in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.574935in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.567359in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.578748in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.596417in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.756747in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.857404in}}%
\pgfpathlineto{\pgfqpoint{3.946758in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.052935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.599902in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.620368in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.631133in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.716041in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.717313in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.686926in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.677190in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.665976in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.623365in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.499536in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{1.054464in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.942454in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.873158in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.798570in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.786479in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.799998in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.810516in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.918450in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.967272in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{1.152986in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.202190in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.283879in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{1.299797in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{1.347314in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.336693in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{1.318057in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{0.725440in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{0.692616in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{0.582022in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.578130in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.584159in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.618379in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{4.002767in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.058946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.026484in}}%
\pgfpathlineto{\pgfqpoint{0.399548in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{0.436887in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.487359in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.568318in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.739711in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.766911in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.831220in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.846487in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.858531in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.867307in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.872799in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.875020in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.862606in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.852429in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.839460in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.805842in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.785593in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.713774in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.659059in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.423993in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.340273in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.261306in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.685543in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.510328in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.384003in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.356344in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.330700in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.307267in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.286220in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.267705in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.251846in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.238733in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.228427in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.220956in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.216317in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.215362in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{0.218885in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{0.224920in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.233323in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.243928in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.256551in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.270996in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.304534in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{0.342889in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{0.384480in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{0.739797in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{0.813169in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.196775in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{1.242047in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{1.279477in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.317231in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{1.328298in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{1.329310in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{1.322158in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{1.314050in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{1.272712in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{1.253772in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.785287in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.764549in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.754844in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.754292in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.770133in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.781212in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.963417in}}%
\pgfpathlineto{\pgfqpoint{4.002767in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.064917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.666206in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.676608in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.684000in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.688787in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.691335in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.691962in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.689895in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.632969in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.505866in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.474891in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.354897in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{1.445042in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.944072in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.844226in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.763645in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.747099in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.732082in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.718614in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.687455in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.669467in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.673110in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{0.687812in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{0.701998in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.710265in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{0.716018in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{0.719603in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{0.723682in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{0.746553in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{0.741696in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{0.735212in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{0.725575in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{0.655171in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{0.618816in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.556636in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{0.534420in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.515492in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.507623in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.491991in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.493767in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.498763in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.537776in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.552197in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.586262in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.626683in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.722707in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.803413in}}%
\pgfpathlineto{\pgfqpoint{3.984097in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.047092in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.047092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{0.474226in}{1.508061in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.723092in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{1.750770in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.775886in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.816406in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.830488in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.842020in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.840721in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.815110in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.788622in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.771705in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{1.164999in}{1.730406in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.679313in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.650267in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.514029in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.436787in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.019838in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.845046in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.825670in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.798186in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.764081in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.737228in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.685021in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{0.467340in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{0.448638in}}%
\pgfpathlineto{\pgfqpoint{2.322509in}{0.431577in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{0.416380in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{0.403242in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{0.392326in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{0.383766in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{0.377660in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{0.374070in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{0.373024in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{0.374517in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{0.378510in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{0.393689in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.404656in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{0.417689in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{0.432627in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{0.487049in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.529404in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{0.759433in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{0.926625in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{0.957596in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{0.964047in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.962842in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{0.949210in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.921496in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.867269in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.819356in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.771661in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.710027in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.734335in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.855804in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.909046in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.056072in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.056072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{0.362209in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{0.511565in}{1.550871in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{0.586244in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{0.828947in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.858170in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.890434in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.900573in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.900107in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.895638in}}%
\pgfpathlineto{\pgfqpoint{1.015643in}{1.888273in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.864833in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.848832in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.830075in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.808674in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.699688in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.449758in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.445042in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.482381in}{1.117595in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.825233in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.801627in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.792781in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.778096in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.777108in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.833608in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.935555in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{1.360324in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{1.394315in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{1.540806in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.554818in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{1.565222in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{1.571594in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.566701in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{1.561668in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.547122in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{1.537532in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{1.526358in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{1.483224in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.465663in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{1.329687in}}%
\pgfpathlineto{\pgfqpoint{3.255986in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.756915in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.748988in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.774337in}}%
\pgfpathlineto{\pgfqpoint{3.834741in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{3.872080in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{3.965427in}{0.965116in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{0.324870in}{1.674056in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{0.380879in}{1.686002in}}%
\pgfpathlineto{\pgfqpoint{0.418218in}{1.691012in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{0.530235in}{1.693460in}}%
\pgfpathlineto{\pgfqpoint{0.567574in}{1.690676in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.683778in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.674140in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.662232in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{1.614187in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.593092in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.429371in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.354679in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.762766in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.629145in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.615969in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.586764in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.573723in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.573016in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{0.587817in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.595686in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{2.303840in}{0.760212in}}%
\pgfpathlineto{\pgfqpoint{2.397187in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{2.434526in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{2.583883in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{0.991388in}}%
\pgfpathlineto{\pgfqpoint{2.621222in}{0.996047in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{2.695900in}{0.998891in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{2.733239in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{0.976739in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{0.967534in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{0.956971in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{2.919934in}{0.869488in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{0.620642in}}%
\pgfpathlineto{\pgfqpoint{3.199977in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.555373in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.528336in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{0.505827in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{3.349333in}{0.488346in}}%
\pgfpathlineto{\pgfqpoint{3.368003in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.472432in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.470033in}}%
\pgfpathlineto{\pgfqpoint{3.442681in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{3.480020in}{0.471921in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.480875in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.487666in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.495987in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.505821in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.559718in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.594830in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.634803in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.679086in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.049718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052083in}{-0.052083in}}{\pgfqpoint{0.052083in}{0.052083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.052083in}}%
\pgfpathcurveto{\pgfqpoint{0.013813in}{-0.052083in}}{\pgfqpoint{0.027061in}{-0.046596in}}{\pgfqpoint{0.036828in}{-0.036828in}}%
\pgfpathcurveto{\pgfqpoint{0.046596in}{-0.027061in}}{\pgfqpoint{0.052083in}{-0.013813in}}{\pgfqpoint{0.052083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.052083in}{0.013813in}}{\pgfqpoint{0.046596in}{0.027061in}}{\pgfqpoint{0.036828in}{0.036828in}}%
\pgfpathcurveto{\pgfqpoint{0.027061in}{0.046596in}}{\pgfqpoint{0.013813in}{0.052083in}}{\pgfqpoint{0.000000in}{0.052083in}}%
\pgfpathcurveto{\pgfqpoint{-0.013813in}{0.052083in}}{\pgfqpoint{-0.027061in}{0.046596in}}{\pgfqpoint{-0.036828in}{0.036828in}}%
\pgfpathcurveto{\pgfqpoint{-0.046596in}{0.027061in}}{\pgfqpoint{-0.052083in}{0.013813in}}{\pgfqpoint{-0.052083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.052083in}{-0.013813in}}{\pgfqpoint{-0.046596in}{-0.027061in}}{\pgfqpoint{-0.036828in}{-0.036828in}}%
\pgfpathcurveto{\pgfqpoint{-0.027061in}{-0.046596in}}{\pgfqpoint{-0.013813in}{-0.052083in}}{\pgfqpoint{0.000000in}{-0.052083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660922in}{1.677625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984097in}{0.995817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613067in}{0.917662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501050in}{1.084775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872080in}{0.831138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306201in}{0.214475in}}{\pgfqpoint{3.715235in}{1.887378in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{1.521137in}}%
\pgfpathlineto{\pgfqpoint{0.492896in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{0.548905in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{0.604913in}{1.658233in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.688536in}}%
\pgfpathlineto{\pgfqpoint{0.735600in}{1.697560in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.704436in}}%
\pgfpathlineto{\pgfqpoint{0.810278in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{1.709249in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.704493in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.683350in}}%
\pgfpathlineto{\pgfqpoint{1.034312in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{1.108990in}{1.617774in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{1.333025in}{1.354782in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{0.943127in}}%
\pgfpathlineto{\pgfqpoint{1.631737in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{0.849319in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.748611in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{1.837102in}{0.736819in}}%
\pgfpathlineto{\pgfqpoint{1.855771in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{0.733340in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.745800in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{1.986458in}{0.761984in}}%
\pgfpathlineto{\pgfqpoint{2.023797in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{1.118610in}}%
\pgfpathlineto{\pgfqpoint{2.453196in}{1.143800in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{2.527874in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{1.214150in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{2.714569in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{2.789247in}{1.229916in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{2.863926in}{1.213287in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{3.050621in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{3.125299in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{3.162638in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{3.218647in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{3.424011in}{0.749199in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{0.718799in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.693227in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{3.536028in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{3.573367in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{3.592037in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{0.654203in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{3.685385in}{0.666088in}}%
\pgfpathlineto{\pgfqpoint{3.704054in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{3.722724in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{0.696280in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{3.778732in}{0.726232in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{3.890749in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{3.984097in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.054718in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{1.054718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021436in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{2.101853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{0.306201in}{2.101853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{0.214475in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{0.214475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306201in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{2.101853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.163818in,y=0.145030in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236756in,y=1.158164in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle g(\mathbf{x})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/gp_quadrature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.852362in}{2.549086in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.852362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.852362in}{2.549086in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.549086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{0.048524in}{2.294177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{0.048524in}{1.617221in}}%
\pgfpathlineto{\pgfqpoint{0.059496in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{0.070469in}{1.606487in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.591661in}}%
\pgfpathlineto{\pgfqpoint{0.092414in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{0.103387in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.548859in}}%
\pgfpathlineto{\pgfqpoint{0.125332in}{1.535249in}}%
\pgfpathlineto{\pgfqpoint{0.136305in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{0.169223in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.473394in}}%
\pgfpathlineto{\pgfqpoint{0.191168in}{1.462445in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{1.452027in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.432870in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.424172in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{0.257005in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{0.267977in}{1.401807in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.395646in}}%
\pgfpathlineto{\pgfqpoint{0.289923in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{0.333813in}{1.375042in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.373009in}}%
\pgfpathlineto{\pgfqpoint{0.355759in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{0.377704in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.371912in}}%
\pgfpathlineto{\pgfqpoint{0.399649in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{0.421595in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{0.443540in}{1.386038in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{0.465485in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{0.498403in}{1.376378in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.350249in}}%
\pgfpathlineto{\pgfqpoint{0.531321in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{0.575212in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.224004in}}%
\pgfpathlineto{\pgfqpoint{0.641048in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{1.168380in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{0.706884in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{1.129459in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{1.075330in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{0.838556in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.039997in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{0.981201in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{0.992174in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{1.003147in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{1.025092in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{1.036065in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{1.068983in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{1.024876in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{1.112873in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{1.167737in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{1.178709in}{1.046625in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.200655in}{1.053285in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{1.076685in}}%
\pgfpathlineto{\pgfqpoint{1.277464in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{1.085586in}}%
\pgfpathlineto{\pgfqpoint{1.299409in}{1.090243in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{1.095039in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{1.343300in}{1.110290in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.115671in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.126902in}}%
\pgfpathlineto{\pgfqpoint{1.387190in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{1.409136in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{1.151368in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.157934in}}%
\pgfpathlineto{\pgfqpoint{1.442054in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.171642in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{1.217835in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{1.235082in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{1.562753in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{1.272614in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{1.282657in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{1.617617in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{1.650535in}{1.336996in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.360689in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{1.398329in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.727343in}{1.424798in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{1.438436in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.771234in}{1.480894in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{1.495540in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.510421in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.525526in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{1.556372in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{1.587990in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.669745in}}%
\pgfpathlineto{\pgfqpoint{1.913879in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{1.703223in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.753864in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{1.770788in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.787703in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{1.804591in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{1.854905in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{1.887969in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{1.904300in}}%
\pgfpathlineto{\pgfqpoint{2.067496in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{1.936470in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{1.967861in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.998334in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{1.983264in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.967927in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{1.952360in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{1.936582in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{1.920610in}}%
\pgfpathlineto{\pgfqpoint{2.210141in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{1.888159in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.132572in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.132572in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{2.120728in}}%
\pgfpathlineto{\pgfqpoint{2.210141in}{2.108502in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{2.082947in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{2.069640in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{2.055996in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{2.042029in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.027753in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{2.027732in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{2.055930in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{2.069551in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{2.067496in}{2.095768in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{2.108340in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{2.120538in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{2.132353in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{2.143775in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.154795in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{2.165407in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{2.175602in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{2.185376in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{2.194724in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.203641in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{2.212125in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{2.220173in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{2.227786in}}%
\pgfpathlineto{\pgfqpoint{1.913879in}{2.234961in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{2.253881in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{2.264347in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{2.268950in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{2.273138in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{2.280301in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{2.283290in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{2.285895in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{2.288124in}}%
\pgfpathlineto{\pgfqpoint{1.771234in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{2.291496in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.292658in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{2.293485in}}%
\pgfpathlineto{\pgfqpoint{1.727343in}{2.293988in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{2.294065in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{2.293663in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{2.292983in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{1.650535in}{2.289387in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{2.285812in}}%
\pgfpathlineto{\pgfqpoint{1.617617in}{2.283705in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{2.281400in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{2.278909in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{2.276240in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{1.562753in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{2.267276in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{2.260592in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{2.257063in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.253420in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{2.249669in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{2.245816in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{2.241869in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{2.237830in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{1.442054in}{2.229500in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{2.225215in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{2.220853in}}%
\pgfpathlineto{\pgfqpoint{1.409136in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{1.387190in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{2.202677in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{2.193154in}}%
\pgfpathlineto{\pgfqpoint{1.343300in}{2.188281in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{2.178300in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{2.173185in}}%
\pgfpathlineto{\pgfqpoint{1.299409in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{2.162690in}}%
\pgfpathlineto{\pgfqpoint{1.277464in}{2.157300in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{2.151809in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{2.134670in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{2.128714in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{2.122626in}}%
\pgfpathlineto{\pgfqpoint{1.200655in}{2.116398in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{2.110025in}}%
\pgfpathlineto{\pgfqpoint{1.178709in}{2.103498in}}%
\pgfpathlineto{\pgfqpoint{1.167737in}{2.096810in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{2.089954in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{2.082924in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{2.068309in}}%
\pgfpathlineto{\pgfqpoint{1.112873in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{2.052911in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{2.044902in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{2.036679in}}%
\pgfpathlineto{\pgfqpoint{1.068983in}{2.028235in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{2.019567in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{2.010669in}}%
\pgfpathlineto{\pgfqpoint{1.036065in}{2.001537in}}%
\pgfpathlineto{\pgfqpoint{1.025092in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.982559in}}%
\pgfpathlineto{\pgfqpoint{1.003147in}{1.972708in}}%
\pgfpathlineto{\pgfqpoint{0.992174in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{0.981201in}{1.952277in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.919809in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.885210in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.873225in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{1.810243in}}%
\pgfpathlineto{\pgfqpoint{0.838556in}{1.797107in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{1.783820in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.770396in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{1.701804in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.646315in}}%
\pgfpathlineto{\pgfqpoint{0.706884in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{1.605259in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.591810in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.565420in}}%
\pgfpathlineto{\pgfqpoint{0.641048in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.527494in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{1.503626in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.492195in}}%
\pgfpathlineto{\pgfqpoint{0.575212in}{1.481136in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.460231in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{0.531321in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.432278in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{0.498403in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.465485in}{1.415156in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.427864in}}%
\pgfpathlineto{\pgfqpoint{0.443540in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.452786in}}%
\pgfpathlineto{\pgfqpoint{0.421595in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{0.399649in}{1.488538in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{0.377704in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{0.355759in}{1.532077in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{0.333813in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.569503in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.577747in}}%
\pgfpathlineto{\pgfqpoint{0.289923in}{1.585510in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{0.267977in}{1.599527in}}%
\pgfpathlineto{\pgfqpoint{0.257005in}{1.605753in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.611441in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.621163in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.625181in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{0.191168in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.633789in}}%
\pgfpathlineto{\pgfqpoint{0.169223in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{1.636635in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{0.136305in}{1.637172in}}%
\pgfpathlineto{\pgfqpoint{0.125332in}{1.636584in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.635432in}}%
\pgfpathlineto{\pgfqpoint{0.103387in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{0.092414in}{1.631471in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{0.070469in}{1.625368in}}%
\pgfpathlineto{\pgfqpoint{0.059496in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{0.048524in}{1.636799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.622507in}}%
\pgfpathlineto{\pgfqpoint{0.103387in}{1.616954in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.610155in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.602778in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.592858in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.579961in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.563781in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.521151in}}%
\pgfpathlineto{\pgfqpoint{0.377704in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{0.575212in}{1.306246in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.247806in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.220794in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.217891in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{1.218373in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.222373in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{1.256057in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{1.349091in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.395883in}}%
\pgfpathlineto{\pgfqpoint{1.003147in}{1.447514in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{1.521562in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{1.710970in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.762983in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.810460in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{1.864970in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{1.887946in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{1.960240in}}%
\pgfpathlineto{\pgfqpoint{1.442054in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.951863in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{1.940535in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{1.926452in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{1.727343in}{1.859379in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{1.853681in}}%
\pgfpathlineto{\pgfqpoint{1.771234in}{1.849708in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.849442in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{1.853435in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{1.859446in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{1.877122in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.894699in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.019763in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{2.037343in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{2.046910in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{2.054453in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.057393in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.057393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.622131in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{0.136305in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{1.612653in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.606449in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.594208in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.478618in}}%
\pgfpathlineto{\pgfqpoint{0.443540in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.345366in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.285995in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.230876in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.222861in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{1.209319in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{1.208410in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{1.209309in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.211990in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{0.981201in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{1.313246in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{1.347668in}}%
\pgfpathlineto{\pgfqpoint{1.167737in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{1.478835in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.536232in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.597478in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.743856in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{1.866683in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{1.917794in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.953241in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{1.985426in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{2.030138in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{2.044471in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{2.056619in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{2.066526in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{2.074170in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{1.913879in}{2.083844in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{2.082920in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{2.075650in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.066141in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{2.053894in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{1.970386in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.965384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{0.103387in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{0.191168in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.502175in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.439801in}}%
\pgfpathlineto{\pgfqpoint{0.421595in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.377072in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.339368in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.277568in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.268386in}}%
\pgfpathlineto{\pgfqpoint{0.981201in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{1.112873in}{1.271642in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{1.178709in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{1.310367in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{1.328952in}}%
\pgfpathlineto{\pgfqpoint{1.277464in}{1.349769in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{1.387190in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{1.595196in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{1.899413in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{1.966303in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{2.007239in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{2.039009in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{2.051393in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.055008in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.055008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{1.587753in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.551356in}}%
\pgfpathlineto{\pgfqpoint{0.289923in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{0.333813in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{0.377704in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{0.421595in}{1.444148in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{1.267036in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.227935in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{0.838556in}{1.215347in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.216630in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.219647in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.224346in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{1.242960in}}%
\pgfpathlineto{\pgfqpoint{0.992174in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{1.025092in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{1.361739in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.398211in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{1.299409in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.634374in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{1.761202in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{1.804338in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{1.844321in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.871729in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{1.896619in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{1.918812in}}%
\pgfpathlineto{\pgfqpoint{1.771234in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{1.996919in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{2.004074in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{2.012224in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.008629in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.008629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.635624in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.594377in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.556311in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.521748in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{0.257005in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.399904in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.395923in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.393794in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.393452in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.443686in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.466858in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{1.831294in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.897447in}}%
\pgfpathlineto{\pgfqpoint{1.277464in}{1.922862in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.945801in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.966541in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{1.990046in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{2.020106in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{2.056088in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{2.090211in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.100097in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{2.105374in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{2.108481in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{2.109171in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{1.913879in}{2.102698in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{2.095454in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{2.085639in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.073438in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{2.037285in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.006920in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.955972in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.955972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.620646in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.617154in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.601115in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.530029in}}%
\pgfpathlineto{\pgfqpoint{0.355759in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.372374in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.322474in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{0.706884in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.316139in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.323657in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.335838in}}%
\pgfpathlineto{\pgfqpoint{1.003147in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{1.200655in}{1.411648in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.422658in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{1.435548in}}%
\pgfpathlineto{\pgfqpoint{1.299409in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{1.569065in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{1.607950in}}%
\pgfpathlineto{\pgfqpoint{1.562753in}{1.649601in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{1.715710in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{1.849874in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.891197in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.968652in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{1.987926in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.998588in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{2.007386in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{2.014243in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{2.019106in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{2.021940in}}%
\pgfpathlineto{\pgfqpoint{2.067496in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{2.021515in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{2.018309in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{2.006220in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{2.210141in}{1.981497in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.969030in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.969030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.633707in}}%
\pgfpathlineto{\pgfqpoint{0.103387in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.530400in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.500009in}}%
\pgfpathlineto{\pgfqpoint{0.213114in}{1.472326in}}%
\pgfpathlineto{\pgfqpoint{0.246032in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.392256in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.498403in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.425164in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.458939in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.503105in}}%
\pgfpathlineto{\pgfqpoint{0.641048in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{0.706884in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.964574in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{2.011363in}}%
\pgfpathlineto{\pgfqpoint{0.981201in}{2.054429in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{2.093211in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{2.127271in}}%
\pgfpathlineto{\pgfqpoint{1.068983in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{2.164814in}}%
\pgfpathlineto{\pgfqpoint{1.112873in}{2.180084in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{2.203511in}}%
\pgfpathlineto{\pgfqpoint{1.178709in}{2.211682in}}%
\pgfpathlineto{\pgfqpoint{1.200655in}{2.217531in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{2.221111in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{2.222489in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{2.221750in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{2.214347in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{2.207931in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{2.161477in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{2.134579in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{2.051033in}}%
\pgfpathlineto{\pgfqpoint{1.639562in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{2.016919in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{2.003456in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{1.771234in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.979806in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.977415in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{1.977429in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{1.984720in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.995538in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{2.008081in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{2.015720in}}%
\pgfpathlineto{\pgfqpoint{2.210141in}{2.015546in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.014322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{0.059496in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{0.070469in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{0.092414in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{0.136305in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{1.605362in}}%
\pgfpathlineto{\pgfqpoint{0.191168in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{0.257005in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{0.355759in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{0.443540in}{1.424299in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{0.630076in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.331909in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.330484in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.333296in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{1.361651in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.393731in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.671241in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.691250in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.731877in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.739636in}}%
\pgfpathlineto{\pgfqpoint{1.387190in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{1.763070in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{1.803648in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{1.821689in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.847024in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{1.885327in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.064082in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.064082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.574099in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{0.257005in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{0.289923in}{1.441987in}}%
\pgfpathlineto{\pgfqpoint{0.322841in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.417427in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.402207in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{0.476458in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.415710in}}%
\pgfpathlineto{\pgfqpoint{0.575212in}{1.426356in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.443568in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.468328in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.521726in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.579200in}}%
\pgfpathlineto{\pgfqpoint{1.025092in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.676618in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{1.786808in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{1.864157in}}%
\pgfpathlineto{\pgfqpoint{1.617617in}{1.894395in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.913908in}}%
\pgfpathlineto{\pgfqpoint{1.727343in}{1.936312in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.966143in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{2.032283in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{2.035681in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.037404in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{2.037332in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{2.035374in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{2.031476in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{2.025615in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{2.017805in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.952272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.621567in}}%
\pgfpathlineto{\pgfqpoint{0.081442in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{0.114360in}{1.616839in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.609786in}}%
\pgfpathlineto{\pgfqpoint{0.169223in}{1.603167in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{0.267977in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{0.300895in}{1.533298in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.501499in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.394717in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.373163in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.353791in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.310966in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.291709in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{1.290134in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.298258in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{1.003147in}{1.330811in}}%
\pgfpathlineto{\pgfqpoint{1.058010in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{1.200655in}{1.408548in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{1.299409in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{1.434351in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.433560in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.423326in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.414755in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{1.381738in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{1.374528in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{1.650535in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{1.477174in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{1.504567in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{1.913879in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{1.843266in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{2.132614in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.222305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{0.125332in}{1.585296in}}%
\pgfpathlineto{\pgfqpoint{0.180196in}{1.556082in}}%
\pgfpathlineto{\pgfqpoint{0.235059in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{0.311868in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.366731in}{1.470819in}}%
\pgfpathlineto{\pgfqpoint{0.399649in}{1.453577in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{1.433750in}}%
\pgfpathlineto{\pgfqpoint{0.465485in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{0.498403in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{0.531321in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.262363in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{1.203347in}}%
\pgfpathlineto{\pgfqpoint{0.706884in}{1.171159in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.112261in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{0.838556in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{0.860502in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.124784in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{0.992174in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.246261in}}%
\pgfpathlineto{\pgfqpoint{1.036065in}{1.281554in}}%
\pgfpathlineto{\pgfqpoint{1.068983in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{1.112873in}{1.423317in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.638102in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{1.779870in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{1.354272in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.852468in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.869491in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{1.883052in}}%
\pgfpathlineto{\pgfqpoint{1.442054in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.900775in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.905649in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{1.909937in}}%
\pgfpathlineto{\pgfqpoint{1.628589in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{1.914469in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{1.919003in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{1.727343in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{1.815125in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{2.033094in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{2.051264in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{2.060894in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{2.067985in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{2.072136in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.073022in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{2.070401in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{2.064121in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{2.054121in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{2.040422in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.002407in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{1.951633in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.890321in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.890321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052083in}{-0.052083in}}{\pgfqpoint{0.052083in}{0.052083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.052083in}}%
\pgfpathcurveto{\pgfqpoint{0.013813in}{-0.052083in}}{\pgfqpoint{0.027061in}{-0.046596in}}{\pgfqpoint{0.036828in}{-0.036828in}}%
\pgfpathcurveto{\pgfqpoint{0.046596in}{-0.027061in}}{\pgfqpoint{0.052083in}{-0.013813in}}{\pgfqpoint{0.052083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.052083in}{0.013813in}}{\pgfqpoint{0.046596in}{0.027061in}}{\pgfqpoint{0.036828in}{0.036828in}}%
\pgfpathcurveto{\pgfqpoint{0.027061in}{0.046596in}}{\pgfqpoint{0.013813in}{0.052083in}}{\pgfqpoint{0.000000in}{0.052083in}}%
\pgfpathcurveto{\pgfqpoint{-0.013813in}{0.052083in}}{\pgfqpoint{-0.027061in}{0.046596in}}{\pgfqpoint{-0.036828in}{0.036828in}}%
\pgfpathcurveto{\pgfqpoint{-0.046596in}{0.027061in}}{\pgfqpoint{-0.052083in}{0.013813in}}{\pgfqpoint{-0.052083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.052083in}{-0.013813in}}{\pgfqpoint{-0.046596in}{-0.027061in}}{\pgfqpoint{-0.036828in}{-0.036828in}}%
\pgfpathcurveto{\pgfqpoint{-0.027061in}{-0.046596in}}{\pgfqpoint{-0.013813in}{-0.052083in}}{\pgfqpoint{0.000000in}{-0.052083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.059496in}{1.621543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133333in}{2.013183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476458in}{1.402322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048524in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.627010in}}%
\pgfpathlineto{\pgfqpoint{0.092414in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{0.147278in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{0.344786in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{0.388677in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{0.421595in}{1.421661in}}%
\pgfpathlineto{\pgfqpoint{0.454513in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{0.487431in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{0.520349in}{1.391264in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.382522in}}%
\pgfpathlineto{\pgfqpoint{0.619103in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.383172in}}%
\pgfpathlineto{\pgfqpoint{0.684939in}{1.386820in}}%
\pgfpathlineto{\pgfqpoint{0.717857in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{0.750775in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{0.838556in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{1.476702in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{1.535724in}}%
\pgfpathlineto{\pgfqpoint{1.387190in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{1.743464in}}%
\pgfpathlineto{\pgfqpoint{1.606644in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{1.904408in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{1.934203in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.955723in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.986539in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{2.004253in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{2.012603in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{2.011000in}}%
\pgfpathlineto{\pgfqpoint{2.210141in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.002144in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.002144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232087in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.019634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048524in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{0.048524in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.140305in,y=2.363622in,,base]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620276in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{2.620276in}{2.294177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.620276in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221120in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979759in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477044in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421423in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972013in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094260in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113729in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671280in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642234in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952103in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282974in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551610in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220203in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634796in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917845in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232409in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974535in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788796in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660511in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880063in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246707in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760028in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128723in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457452in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173895in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425191in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744582in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911971in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847824in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874576in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689448in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710609in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350947in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781693in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066035in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789362in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820571in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394959in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874753in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552103in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464596in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712791in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802176in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203840in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814396in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439495in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681905in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977705in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300272in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637460in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089907in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156721in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765043in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606354in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024614in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814304in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640874in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193170in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951296in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996183in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711664in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791693in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041567in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849401in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962121in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295582in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849686in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734289in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506942in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718265in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680820in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612097in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261661in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264744in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801606in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795477in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821068in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885569in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803540in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393223in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961325in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221490in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475627in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772025in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157320in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587607in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640924in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504822in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434399in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605650in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299823in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223054in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641097in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119585in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954190in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364150in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556687in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906664in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900160in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681884in}{1.076467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.620276in}{1.019634in}}{\pgfqpoint{2.183563in}{1.274543in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795477in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{2.813826in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{2.832176in}{1.040896in}}%
\pgfpathlineto{\pgfqpoint{2.850526in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{2.868876in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{2.887225in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{2.905575in}{1.059279in}}%
\pgfpathlineto{\pgfqpoint{2.923925in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{2.942274in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{2.960624in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{2.978974in}{1.089654in}}%
\pgfpathlineto{\pgfqpoint{2.997324in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{3.015673in}{1.110815in}}%
\pgfpathlineto{\pgfqpoint{3.034023in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{3.052373in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{3.070722in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{3.089072in}{1.168091in}}%
\pgfpathlineto{\pgfqpoint{3.107422in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{3.125771in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{3.144121in}{1.226133in}}%
\pgfpathlineto{\pgfqpoint{3.162471in}{1.248587in}}%
\pgfpathlineto{\pgfqpoint{3.180821in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{3.217520in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{3.235870in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{3.254219in}{1.384223in}}%
\pgfpathlineto{\pgfqpoint{3.272569in}{1.415728in}}%
\pgfpathlineto{\pgfqpoint{3.290919in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{3.327618in}{1.517314in}}%
\pgfpathlineto{\pgfqpoint{3.345968in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{3.364318in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.382667in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{3.401017in}{1.663127in}}%
\pgfpathlineto{\pgfqpoint{3.419367in}{1.700030in}}%
\pgfpathlineto{\pgfqpoint{3.437716in}{1.736614in}}%
\pgfpathlineto{\pgfqpoint{3.456066in}{1.772609in}}%
\pgfpathlineto{\pgfqpoint{3.474416in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{3.492766in}{1.841709in}}%
\pgfpathlineto{\pgfqpoint{3.511115in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{3.547815in}{1.933887in}}%
\pgfpathlineto{\pgfqpoint{3.566164in}{1.960455in}}%
\pgfpathlineto{\pgfqpoint{3.584514in}{1.984519in}}%
\pgfpathlineto{\pgfqpoint{3.602864in}{2.005850in}}%
\pgfpathlineto{\pgfqpoint{3.621213in}{2.024241in}}%
\pgfpathlineto{\pgfqpoint{3.639563in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{3.657913in}{2.051512in}}%
\pgfpathlineto{\pgfqpoint{3.676263in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{3.694612in}{2.065249in}}%
\pgfpathlineto{\pgfqpoint{3.712962in}{2.066847in}}%
\pgfpathlineto{\pgfqpoint{3.731312in}{2.064899in}}%
\pgfpathlineto{\pgfqpoint{3.749661in}{2.059424in}}%
\pgfpathlineto{\pgfqpoint{3.768011in}{2.050477in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.038149in}}%
\pgfpathlineto{\pgfqpoint{3.804710in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{3.823060in}{2.003874in}}%
\pgfpathlineto{\pgfqpoint{3.841410in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{3.878109in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{3.896459in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{3.914809in}{1.871108in}}%
\pgfpathlineto{\pgfqpoint{3.933158in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{3.969858in}{1.769093in}}%
\pgfpathlineto{\pgfqpoint{3.988208in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.006557in}{1.696400in}}%
\pgfpathlineto{\pgfqpoint{4.024907in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.622527in}}%
\pgfpathlineto{\pgfqpoint{4.061606in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{4.079956in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{4.098306in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{4.116655in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{4.135005in}{1.445215in}}%
\pgfpathlineto{\pgfqpoint{4.153355in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{4.171705in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.190054in}{1.351193in}}%
\pgfpathlineto{\pgfqpoint{4.208404in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{4.226754in}{1.295641in}}%
\pgfpathlineto{\pgfqpoint{4.245103in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{4.281803in}{1.224004in}}%
\pgfpathlineto{\pgfqpoint{4.300152in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{4.318502in}{1.184092in}}%
\pgfpathlineto{\pgfqpoint{4.336852in}{1.166413in}}%
\pgfpathlineto{\pgfqpoint{4.355202in}{1.150192in}}%
\pgfpathlineto{\pgfqpoint{4.373551in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{4.391901in}{1.121884in}}%
\pgfpathlineto{\pgfqpoint{4.410251in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.098636in}}%
\pgfpathlineto{\pgfqpoint{4.446950in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{4.465300in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{4.501999in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{4.520349in}{1.058700in}}%
\pgfpathlineto{\pgfqpoint{4.538699in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{4.575398in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{4.593748in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{4.612097in}{1.037383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620276in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803839in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620276in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{1.019634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620276in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{2.620276in}{2.294177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.712057in,y=2.363622in,,base]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Integral density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065207in}{0.259182in}}%
\pgfpathlineto{\pgfqpoint{2.911417in}{0.259182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980862in}{0.259182in}}{\pgfqpoint{2.980862in}{0.328626in}}%
\pgfpathlineto{\pgfqpoint{2.980862in}{0.637272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980862in}{0.706716in}}{\pgfqpoint{2.911417in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{2.065207in}{0.706716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995763in}{0.706716in}}{\pgfqpoint{1.995763in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{0.328626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995763in}{0.259182in}}{\pgfqpoint{2.065207in}{0.259182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.911417in,y=0.637272in,right,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \int\! f(x)p(x)\, \mathrm{d}x \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891954in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{0.915611in}{0.997898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.001436in}{0.477145in}}{\pgfqpoint{1.919248in}{0.399398in}}%
\pgfpathlineto{\pgfqpoint{1.909630in}{0.419580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936091in}{0.409284in}}{\pgfqpoint{1.963031in}{0.388290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.933816in}{0.370460in}}{\pgfqpoint{1.905570in}{0.364173in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{0.382772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995627in}{0.433459in}}{\pgfqpoint{0.861188in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{0.891954in}{0.976018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.213091in,y=0.688253in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030224in}{0.385418in}}%
\pgfpathlineto{\pgfqpoint{3.012369in}{0.412352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739921in}{0.431025in}}{\pgfqpoint{3.854787in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{3.833507in}{0.943463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847301in}{0.967242in}}{\pgfqpoint{3.870765in}{0.992103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.885723in}{0.961063in}}{\pgfqpoint{3.887760in}{0.931504in}}%
\pgfpathlineto{\pgfqpoint{3.871111in}{0.946662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767376in}{0.404912in}}{\pgfqpoint{3.014871in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.030224in}{0.385418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.154035in,y=0.688253in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{I}[f(x)]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/polar2cartesian_skl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554757in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.420957in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.420957in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{0.554757in}{2.418788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828089in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828089in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205100in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.205100in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582110in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.582110in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959120in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.959120in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336130in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.336130in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.487857in,y=0.208299in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean (position) index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{0.541216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=0.502954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{0.789420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=0.751158in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{1.037624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=0.999362in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{1.285828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.247566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{1.534032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.495770in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{1.782236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.743974in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{2.030440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.992178in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554757in}{2.278644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=2.240382in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.438995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SKL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554757in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639584in}{0.608105in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{0.602464in}}%
\pgfpathlineto{\pgfqpoint{1.016594in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.205100in}{0.601482in}}%
\pgfpathlineto{\pgfqpoint{1.393605in}{0.601639in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{0.601911in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{1.959120in}{0.602628in}}%
\pgfpathlineto{\pgfqpoint{2.147625in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{2.336130in}{0.603447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554757in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639584in}{0.608105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828089in}{0.602464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016594in}{0.601574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205100in}{0.601482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393605in}{0.601639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582110in}{0.601911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770615in}{0.602247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959120in}{0.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147625in}{0.603036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336130in}{0.603447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554757in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639584in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{1.016594in}{1.698009in}}%
\pgfpathlineto{\pgfqpoint{1.205100in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{1.393605in}{1.956668in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{2.038173in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.959120in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{2.147625in}{2.199531in}}%
\pgfpathlineto{\pgfqpoint{2.336130in}{2.237406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554757in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639584in}{1.049087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828089in}{1.465268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016594in}{1.698009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205100in}{1.849031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393605in}{1.956668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582110in}{2.038173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770615in}{2.102618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959120in}{2.155307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147625in}{2.199531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336130in}{2.237406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554757in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{0.554757in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420957in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.420957in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554757in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.420957in}{0.459202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554757in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{2.420957in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832504in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{2.832504in}{2.418788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143537in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.143537in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709052in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709052in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274568in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.274568in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.765604in,y=0.208299in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Azimuth STD [ \( \si{\degree} \) ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{0.541216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=0.502954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{0.789420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=0.751158in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{1.037624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=0.999362in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{1.285828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=1.247566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{1.534032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=1.495770in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{1.782236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=1.743974in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{2.030440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=1.992178in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832504in}{2.278644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525402in,y=2.240382in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832504in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917331in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{3.105836in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{3.294341in}{0.548274in}}%
\pgfpathlineto{\pgfqpoint{3.482846in}{0.549440in}}%
\pgfpathlineto{\pgfqpoint{3.671351in}{0.554050in}}%
\pgfpathlineto{\pgfqpoint{3.859856in}{0.566351in}}%
\pgfpathlineto{\pgfqpoint{4.048361in}{0.591074in}}%
\pgfpathlineto{\pgfqpoint{4.236867in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{4.425372in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{4.613877in}{0.785289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832504in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917331in}{0.555773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105836in}{0.549133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294341in}{0.548274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482846in}{0.549440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671351in}{0.554050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859856in}{0.566351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048361in}{0.591074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236867in}{0.632892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425372in}{0.696257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613877in}{0.785289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832504in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917331in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{3.105836in}{1.406092in}}%
\pgfpathlineto{\pgfqpoint{3.294341in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{3.482846in}{2.248033in}}%
\pgfpathlineto{\pgfqpoint{3.671351in}{2.329716in}}%
\pgfpathlineto{\pgfqpoint{3.859856in}{2.296481in}}%
\pgfpathlineto{\pgfqpoint{4.048361in}{2.191608in}}%
\pgfpathlineto{\pgfqpoint{4.236867in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{4.425372in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{4.613877in}{1.684992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832504in}{0.459202in}}{\pgfqpoint{1.866200in}{1.959587in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917331in}{0.708220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105836in}{1.406092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294341in}{1.974426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482846in}{2.248033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671351in}{2.329716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859856in}{2.296481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048361in}{2.191608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236867in}{2.042580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425372in}{1.868952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613877in}{1.684992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832504in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.832504in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832504in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832504in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808981in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{4.620926in}{1.267395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643148in}{1.267395in}}{\pgfqpoint{4.643148in}{1.289617in}}%
\pgfpathlineto{\pgfqpoint{4.643148in}{1.588372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643148in}{1.610595in}}{\pgfqpoint{4.620926in}{1.610595in}}%
\pgfpathlineto{\pgfqpoint{3.808981in}{1.610595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.786759in}{1.610595in}}{\pgfqpoint{3.786759in}{1.588372in}}%
\pgfpathlineto{\pgfqpoint{3.786759in}{1.289617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.786759in}{1.267395in}}{\pgfqpoint{3.808981in}{1.267395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831204in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{4.053426in}{1.527261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942315in}{1.527261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.142315in,y=1.488372in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQ-SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831204in}{1.372328in}}%
\pgfpathlineto{\pgfqpoint{4.053426in}{1.372328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942315in}{1.372328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.142315in,y=1.333439in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/polar2cartesian_spiral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.968509in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.968509in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.968509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.831653in,y=1.484255in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.412792in,y=2.495473in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.401574in,y=2.914333in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.390356in,y=2.495473in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 135^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971496in,y=1.484255in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 180^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.390356in,y=0.473036in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 225^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.401574in,y=0.054176in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 270^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.412792in,y=0.473036in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 315^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.751903in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.751689in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.751049in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{2.748493in}{1.533011in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{2.738332in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.604074in}}%
\pgfpathlineto{\pgfqpoint{2.721615in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{1.648724in}}%
\pgfpathlineto{\pgfqpoint{2.698670in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{1.690172in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{2.653579in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{2.635990in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{2.576739in}{1.787648in}}%
\pgfpathlineto{\pgfqpoint{2.555148in}{1.799128in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{1.817437in}}%
\pgfpathlineto{\pgfqpoint{2.486326in}{1.824177in}}%
\pgfpathlineto{\pgfqpoint{2.462408in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{2.438194in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{2.413801in}{1.834370in}}%
\pgfpathlineto{\pgfqpoint{2.389348in}{1.834370in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{1.832664in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{2.316822in}{1.824177in}}%
\pgfpathlineto{\pgfqpoint{2.293317in}{1.817437in}}%
\pgfpathlineto{\pgfqpoint{2.270339in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.799128in}}%
\pgfpathlineto{\pgfqpoint{2.226410in}{1.787648in}}%
\pgfpathlineto{\pgfqpoint{2.205673in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{2.185890in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{2.167159in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{2.149569in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{2.118152in}{1.690172in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{1.648724in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{2.072373in}{1.604074in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.058901in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{2.054655in}{1.533011in}}%
\pgfpathlineto{\pgfqpoint{2.052099in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{2.051246in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.052099in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{2.054655in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{2.058901in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{2.072373in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.341763in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{2.118152in}{1.278337in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{2.149569in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{2.167159in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{2.185890in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{2.205673in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{2.226410in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{2.270339in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{2.293317in}{1.151072in}}%
\pgfpathlineto{\pgfqpoint{2.316822in}{1.144332in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{2.389348in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{2.413801in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{2.438194in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{2.462408in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{2.486326in}{1.144332in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{1.151072in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{2.555148in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{2.576739in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{2.635990in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{2.653579in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{1.278337in}}%
\pgfpathlineto{\pgfqpoint{2.698670in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{2.721615in}{1.341763in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{2.738332in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{2.748493in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{2.751049in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{2.751903in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.751903in}{1.484255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.725236in,y=1.618319in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.102231in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.101804in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{3.100525in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{3.095413in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{3.086920in}{1.629929in}}%
\pgfpathlineto{\pgfqpoint{3.075089in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.059977in}{1.723893in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.769237in}}%
\pgfpathlineto{\pgfqpoint{3.020218in}{1.813193in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{2.968418in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{2.938309in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.905585in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{2.004944in}}%
\pgfpathlineto{\pgfqpoint{2.832942in}{2.036380in}}%
\pgfpathlineto{\pgfqpoint{2.793377in}{2.065126in}}%
\pgfpathlineto{\pgfqpoint{2.751903in}{2.091041in}}%
\pgfpathlineto{\pgfqpoint{2.708722in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{2.664045in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{2.618089in}{2.150619in}}%
\pgfpathlineto{\pgfqpoint{2.571079in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{2.174267in}}%
\pgfpathlineto{\pgfqpoint{2.474813in}{2.181073in}}%
\pgfpathlineto{\pgfqpoint{2.426027in}{2.184485in}}%
\pgfpathlineto{\pgfqpoint{2.377122in}{2.184485in}}%
\pgfpathlineto{\pgfqpoint{2.328336in}{2.181073in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{2.174267in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{2.150619in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{2.094426in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{2.051246in}{2.091041in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{2.065126in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{2.036380in}}%
\pgfpathlineto{\pgfqpoint{1.932743in}{2.004944in}}%
\pgfpathlineto{\pgfqpoint{1.897564in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{1.834731in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{1.813193in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.769237in}}%
\pgfpathlineto{\pgfqpoint{1.743172in}{1.723893in}}%
\pgfpathlineto{\pgfqpoint{1.728059in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{1.629929in}}%
\pgfpathlineto{\pgfqpoint{1.707736in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{1.702624in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{1.700917in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.702624in}{1.435379in}}%
\pgfpathlineto{\pgfqpoint{1.707736in}{1.386742in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{1.338580in}}%
\pgfpathlineto{\pgfqpoint{1.728059in}{1.291127in}}%
\pgfpathlineto{\pgfqpoint{1.743172in}{1.244616in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{1.155316in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{1.834731in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.897564in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{1.932743in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{2.051246in}{0.877468in}}%
\pgfpathlineto{\pgfqpoint{2.094426in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{2.328336in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{2.377122in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{2.426027in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{2.474813in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{2.523242in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{2.571079in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{2.618089in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{2.664045in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{2.708722in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{2.751903in}{0.877468in}}%
\pgfpathlineto{\pgfqpoint{2.793377in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{2.832942in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{2.905585in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{2.938309in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{2.968418in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{3.020218in}{1.155316in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{3.059977in}{1.244616in}}%
\pgfpathlineto{\pgfqpoint{3.075089in}{1.291127in}}%
\pgfpathlineto{\pgfqpoint{3.086920in}{1.338580in}}%
\pgfpathlineto{\pgfqpoint{3.095413in}{1.386742in}}%
\pgfpathlineto{\pgfqpoint{3.100525in}{1.435379in}}%
\pgfpathlineto{\pgfqpoint{3.102231in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.102231in}{1.484255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.048897in,y=1.752384in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.452560in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.451920in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{1.594112in}}%
\pgfpathlineto{\pgfqpoint{3.442332in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{1.666756in}}%
\pgfpathlineto{\pgfqpoint{3.429593in}{1.702767in}}%
\pgfpathlineto{\pgfqpoint{3.421341in}{1.738511in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{3.401121in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{3.389178in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{3.376031in}{1.877961in}}%
\pgfpathlineto{\pgfqpoint{3.361697in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{3.346194in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{1.977662in}}%
\pgfpathlineto{\pgfqpoint{3.311754in}{2.009747in}}%
\pgfpathlineto{\pgfqpoint{3.292861in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{3.272881in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{3.251839in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{3.229762in}{2.131306in}}%
\pgfpathlineto{\pgfqpoint{3.206676in}{2.159815in}}%
\pgfpathlineto{\pgfqpoint{3.182609in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{3.157590in}{2.214330in}}%
\pgfpathlineto{\pgfqpoint{3.131650in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{3.104821in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{2.289356in}}%
\pgfpathlineto{\pgfqpoint{3.048626in}{2.312442in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.334520in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{2.355561in}}%
\pgfpathlineto{\pgfqpoint{2.958512in}{2.375541in}}%
\pgfpathlineto{\pgfqpoint{2.927067in}{2.394435in}}%
\pgfpathlineto{\pgfqpoint{2.894982in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{2.862296in}{2.428874in}}%
\pgfpathlineto{\pgfqpoint{2.829049in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{2.458711in}}%
\pgfpathlineto{\pgfqpoint{2.761032in}{2.471858in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{2.483801in}}%
\pgfpathlineto{\pgfqpoint{2.691265in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{2.655831in}{2.504021in}}%
\pgfpathlineto{\pgfqpoint{2.620086in}{2.512274in}}%
\pgfpathlineto{\pgfqpoint{2.584076in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{2.547843in}{2.525012in}}%
\pgfpathlineto{\pgfqpoint{2.511432in}{2.529483in}}%
\pgfpathlineto{\pgfqpoint{2.474887in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{2.438253in}{2.534600in}}%
\pgfpathlineto{\pgfqpoint{2.401574in}{2.535240in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{2.534600in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.529483in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{2.525012in}}%
\pgfpathlineto{\pgfqpoint{2.219072in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.512274in}}%
\pgfpathlineto{\pgfqpoint{2.147318in}{2.504021in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{2.076802in}{2.483801in}}%
\pgfpathlineto{\pgfqpoint{2.042116in}{2.471858in}}%
\pgfpathlineto{\pgfqpoint{2.007868in}{2.458711in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{1.940852in}{2.428874in}}%
\pgfpathlineto{\pgfqpoint{1.908166in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{1.876081in}{2.394435in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{2.375541in}}%
\pgfpathlineto{\pgfqpoint{1.813871in}{2.355561in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{2.334520in}}%
\pgfpathlineto{\pgfqpoint{1.754523in}{2.312442in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{2.289356in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{1.671498in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{1.645558in}{2.214330in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{1.596473in}{2.159815in}}%
\pgfpathlineto{\pgfqpoint{1.573386in}{2.131306in}}%
\pgfpathlineto{\pgfqpoint{1.551309in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{1.530268in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{1.510288in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{1.491394in}{2.009747in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{1.977662in}}%
\pgfpathlineto{\pgfqpoint{1.456955in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{1.427117in}{1.877961in}}%
\pgfpathlineto{\pgfqpoint{1.413971in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{1.402028in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{1.391302in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{1.381807in}{1.738511in}}%
\pgfpathlineto{\pgfqpoint{1.373555in}{1.702767in}}%
\pgfpathlineto{\pgfqpoint{1.366555in}{1.666756in}}%
\pgfpathlineto{\pgfqpoint{1.360817in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{1.356346in}{1.594112in}}%
\pgfpathlineto{\pgfqpoint{1.353149in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{1.351229in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{1.350589in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.351229in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{1.353149in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{1.356346in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{1.360817in}{1.337986in}}%
\pgfpathlineto{\pgfqpoint{1.366555in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{1.373555in}{1.265742in}}%
\pgfpathlineto{\pgfqpoint{1.381807in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{1.391302in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{1.402028in}{1.159482in}}%
\pgfpathlineto{\pgfqpoint{1.413971in}{1.124796in}}%
\pgfpathlineto{\pgfqpoint{1.427117in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{1.056780in}}%
\pgfpathlineto{\pgfqpoint{1.456955in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{1.491394in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{1.510288in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{1.530268in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.551309in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.573386in}{0.837203in}}%
\pgfpathlineto{\pgfqpoint{1.596473in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{0.781008in}}%
\pgfpathlineto{\pgfqpoint{1.645558in}{0.754179in}}%
\pgfpathlineto{\pgfqpoint{1.671498in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.754523in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.813871in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{1.876081in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{1.908166in}{0.556289in}}%
\pgfpathlineto{\pgfqpoint{1.940852in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{1.974100in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.007868in}{0.509798in}}%
\pgfpathlineto{\pgfqpoint{2.042116in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{2.076802in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{0.473982in}}%
\pgfpathlineto{\pgfqpoint{2.147318in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{0.456235in}}%
\pgfpathlineto{\pgfqpoint{2.219072in}{0.449236in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.435829in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.433909in}}%
\pgfpathlineto{\pgfqpoint{2.401574in}{0.433269in}}%
\pgfpathlineto{\pgfqpoint{2.438253in}{0.433909in}}%
\pgfpathlineto{\pgfqpoint{2.474887in}{0.435829in}}%
\pgfpathlineto{\pgfqpoint{2.511432in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{2.547843in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{2.584076in}{0.449236in}}%
\pgfpathlineto{\pgfqpoint{2.620086in}{0.456235in}}%
\pgfpathlineto{\pgfqpoint{2.655831in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{2.691265in}{0.473982in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{2.761032in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{0.509798in}}%
\pgfpathlineto{\pgfqpoint{2.829049in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.862296in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{2.894982in}{0.556289in}}%
\pgfpathlineto{\pgfqpoint{2.927067in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{2.958512in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{3.048626in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{3.104821in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{3.131650in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.157590in}{0.754179in}}%
\pgfpathlineto{\pgfqpoint{3.182609in}{0.781008in}}%
\pgfpathlineto{\pgfqpoint{3.206676in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{3.229762in}{0.837203in}}%
\pgfpathlineto{\pgfqpoint{3.251839in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{3.272881in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{3.292861in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{3.311754in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{3.329539in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{3.346194in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{3.361697in}{1.056780in}}%
\pgfpathlineto{\pgfqpoint{3.376031in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{3.389178in}{1.124796in}}%
\pgfpathlineto{\pgfqpoint{3.401121in}{1.159482in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{3.421341in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{3.429593in}{1.265742in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{3.442332in}{1.337986in}}%
\pgfpathlineto{\pgfqpoint{3.446802in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{3.451920in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{3.452560in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.452560in}{1.484255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.372558in,y=1.886449in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401574in}{1.484255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401574in}{1.621828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234539in}{1.683320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025231in}{1.550614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964719in}{1.232036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187222in}{0.895326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657752in}{0.780413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156142in}{1.048604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380067in}{1.656789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118845in}{2.339065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401574in}{2.722418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.746357in}{0.184183in}}{\pgfqpoint{3.077065in}{0.321167in}}{\pgfqpoint{3.320864in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{0.808764in}}{\pgfqpoint{3.701646in}{1.139472in}}{\pgfqpoint{3.701646in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{3.701646in}{1.829037in}}{\pgfqpoint{3.564662in}{2.159745in}}{\pgfqpoint{3.320864in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{3.077065in}{2.647342in}}{\pgfqpoint{2.746357in}{2.784326in}}{\pgfqpoint{2.401574in}{2.784326in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{2.784326in}}{\pgfqpoint{1.726083in}{2.647342in}}{\pgfqpoint{1.482285in}{2.403544in}}%
\pgfpathcurveto{\pgfqpoint{1.238487in}{2.159745in}}{\pgfqpoint{1.101503in}{1.829037in}}{\pgfqpoint{1.101503in}{1.484255in}}%
\pgfpathcurveto{\pgfqpoint{1.101503in}{1.139472in}}{\pgfqpoint{1.238487in}{0.808764in}}{\pgfqpoint{1.482285in}{0.564965in}}%
\pgfpathcurveto{\pgfqpoint{1.726083in}{0.321167in}}{\pgfqpoint{2.056791in}{0.184183in}}{\pgfqpoint{2.401574in}{0.184183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575674in,y=0.621255in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle [r_i, \theta_i]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_pos_vel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{0.479134in}{2.418788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538658in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200033in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861407in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522782in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184156in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845531in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506905in}{1.521465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{1.520821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322884in,y=1.482558in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{1.757395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263855in,y=1.719133in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{1.993970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263855in,y=1.955708in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{2.230545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263855in,y=2.192283in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.208299in,y=1.970127in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont altitude [km]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.367274in}}%
\pgfpathlineto{\pgfqpoint{1.581816in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{1.710110in}{1.806332in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.768154in}}%
\pgfpathlineto{\pgfqpoint{1.851232in}{1.738546in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{1.716898in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.697465in}}%
\pgfpathlineto{\pgfqpoint{2.005184in}{1.680463in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{1.665902in}}%
\pgfpathlineto{\pgfqpoint{2.107819in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.643310in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{2.300259in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.613643in}}%
\pgfpathlineto{\pgfqpoint{2.492699in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.598204in}}%
\pgfpathlineto{\pgfqpoint{2.774945in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{1.584894in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{3.608852in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{4.096367in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.563910in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.563910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.374659in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.806508in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.738719in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{1.717077in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.697656in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.680668in}}%
\pgfpathlineto{\pgfqpoint{2.069331in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{2.236112in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{1.622986in}}%
\pgfpathlineto{\pgfqpoint{2.402894in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.598517in}}%
\pgfpathlineto{\pgfqpoint{2.787774in}{1.591799in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{1.585219in}}%
\pgfpathlineto{\pgfqpoint{3.262460in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{3.621681in}{1.573178in}}%
\pgfpathlineto{\pgfqpoint{4.109196in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.375916in}}%
\pgfpathlineto{\pgfqpoint{2.774945in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{3.070019in}{1.809011in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{3.390753in}{1.741208in}}%
\pgfpathlineto{\pgfqpoint{3.519046in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{3.634510in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{3.749974in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{1.666810in}}%
\pgfpathlineto{\pgfqpoint{3.980903in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{4.109196in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{4.250319in}{1.632988in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.619007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.370419in}}%
\pgfpathlineto{\pgfqpoint{2.774945in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{3.057190in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{3.390753in}{1.740844in}}%
\pgfpathlineto{\pgfqpoint{3.519046in}{1.717245in}}%
\pgfpathlineto{\pgfqpoint{3.634510in}{1.698225in}}%
\pgfpathlineto{\pgfqpoint{3.749974in}{1.681523in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{3.980903in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{4.109196in}{1.643684in}}%
\pgfpathlineto{\pgfqpoint{4.250319in}{1.633527in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{1.623912in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.619578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.875304in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.765074in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{1.928208in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{1.695994in}}%
\pgfpathlineto{\pgfqpoint{2.030843in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{2.197624in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{1.630901in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.612769in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{1.605155in}}%
\pgfpathlineto{\pgfqpoint{2.659481in}{1.597904in}}%
\pgfpathlineto{\pgfqpoint{2.826262in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{3.031531in}{1.584573in}}%
\pgfpathlineto{\pgfqpoint{3.300948in}{1.578562in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{1.572855in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564437in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.369333in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.874175in}}%
\pgfpathlineto{\pgfqpoint{2.146307in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{2.351576in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{2.569675in}{1.680844in}}%
\pgfpathlineto{\pgfqpoint{2.646651in}{1.665634in}}%
\pgfpathlineto{\pgfqpoint{2.723627in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{2.800603in}{1.642398in}}%
\pgfpathlineto{\pgfqpoint{2.890409in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{3.108507in}{1.614982in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{1.607206in}}%
\pgfpathlineto{\pgfqpoint{3.429241in}{1.599688in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{3.929585in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{4.301636in}{1.580205in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.577537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.374778in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{1.714233in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{2.248942in}{1.676123in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.377235in}{1.648998in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.638842in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{1.619765in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{3.185483in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{3.442070in}{1.583532in}}%
\pgfpathlineto{\pgfqpoint{3.775633in}{1.577518in}}%
\pgfpathlineto{\pgfqpoint{4.224660in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.569061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.372478in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.871877in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{2.069331in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{2.146307in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{1.696045in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{1.679122in}}%
\pgfpathlineto{\pgfqpoint{2.402894in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{1.621804in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{1.605718in}}%
\pgfpathlineto{\pgfqpoint{3.095678in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{1.591742in}}%
\pgfpathlineto{\pgfqpoint{3.544705in}{1.585134in}}%
\pgfpathlineto{\pgfqpoint{3.878268in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{4.314465in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.571258in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.571258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{1.530499in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{1.645963in}{1.806942in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.733896in}}%
\pgfpathlineto{\pgfqpoint{1.838403in}{1.711025in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.690862in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{1.992355in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{2.043672in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{1.637244in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.236112in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{2.325918in}{1.609378in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{1.595025in}}%
\pgfpathlineto{\pgfqpoint{2.723627in}{1.588309in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{3.223972in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{3.608852in}{1.570411in}}%
\pgfpathlineto{\pgfqpoint{4.134855in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.562253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.372753in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.874651in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.807867in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.769834in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.740293in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.682117in}}%
\pgfpathlineto{\pgfqpoint{2.069331in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{1.655084in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{2.236112in}{1.634021in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{2.402894in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{1.606711in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{1.599138in}}%
\pgfpathlineto{\pgfqpoint{2.787774in}{1.592357in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{1.585722in}}%
\pgfpathlineto{\pgfqpoint{3.262460in}{1.579476in}}%
\pgfpathlineto{\pgfqpoint{3.621681in}{1.573599in}}%
\pgfpathlineto{\pgfqpoint{4.109196in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.564719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{1.521465in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{1.645963in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{1.840283in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.811135in}}%
\pgfpathlineto{\pgfqpoint{2.030843in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{2.107819in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{1.737944in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{1.718473in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{2.415723in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{1.670882in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{2.697969in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{3.082849in}{1.613215in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{1.604405in}}%
\pgfpathlineto{\pgfqpoint{3.442070in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{3.672998in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{3.955244in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{4.314465in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.573919in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.573919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{0.479134in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698704in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.521465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{0.479134in}{1.356524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538658in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.538658in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200033in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200033in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861407in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.861407in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522782in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.522782in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184156in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.184156in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845531in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.845531in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506905in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.506905in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.588919in,y=0.208299in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{0.490441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231061in,y=0.452178in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{0.748585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231061in,y=0.710322in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{1.006729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231061in,y=0.968467in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479134in}{1.264873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231061in,y=1.226611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.175506in,y=0.907863in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont velocity [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.251179in}}%
\pgfpathlineto{\pgfqpoint{1.299571in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{1.415035in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{1.492011in}{1.244573in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{1.633133in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.208727in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.198312in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{1.774256in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.152689in}}%
\pgfpathlineto{\pgfqpoint{1.825574in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{1.851232in}{1.108097in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{2.069331in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{2.107819in}{0.797165in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.771106in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{2.236112in}{0.688293in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.645330in}}%
\pgfpathlineto{\pgfqpoint{2.351576in}{0.628517in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{2.479870in}{0.588139in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{2.659481in}{0.555967in}}%
\pgfpathlineto{\pgfqpoint{2.736457in}{0.547037in}}%
\pgfpathlineto{\pgfqpoint{2.826262in}{0.538875in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.530901in}}%
\pgfpathlineto{\pgfqpoint{3.070019in}{0.524315in}}%
\pgfpathlineto{\pgfqpoint{3.236801in}{0.518095in}}%
\pgfpathlineto{\pgfqpoint{3.442070in}{0.512729in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{0.507967in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500752in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{1.504840in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{1.556157in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.607475in}{1.234442in}}%
\pgfpathlineto{\pgfqpoint{1.645963in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{1.710110in}{1.208918in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.185800in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.152691in}}%
\pgfpathlineto{\pgfqpoint{1.838403in}{1.131823in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.107970in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.004173in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{0.839808in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{2.146307in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{0.746890in}}%
\pgfpathlineto{\pgfqpoint{2.197624in}{0.725233in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{0.705651in}}%
\pgfpathlineto{\pgfqpoint{2.248942in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.664831in}}%
\pgfpathlineto{\pgfqpoint{2.325918in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{2.402894in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{2.492699in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{0.576698in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{0.565176in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{2.749286in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{0.538830in}}%
\pgfpathlineto{\pgfqpoint{2.954555in}{0.530867in}}%
\pgfpathlineto{\pgfqpoint{3.082849in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{3.454900in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{3.724316in}{0.507957in}}%
\pgfpathlineto{\pgfqpoint{4.096367in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500820in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{2.351576in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{3.044361in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{3.134166in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{3.223972in}{0.788657in}}%
\pgfpathlineto{\pgfqpoint{3.300948in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{3.377924in}{0.765650in}}%
\pgfpathlineto{\pgfqpoint{3.454900in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{3.544705in}{0.731047in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{3.878268in}{0.649198in}}%
\pgfpathlineto{\pgfqpoint{3.980903in}{0.626749in}}%
\pgfpathlineto{\pgfqpoint{4.070708in}{0.609420in}}%
\pgfpathlineto{\pgfqpoint{4.160513in}{0.594342in}}%
\pgfpathlineto{\pgfqpoint{4.250319in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{4.468417in}{0.557483in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.554168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{2.800603in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{2.928897in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{3.031531in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{3.121337in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{3.211142in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.777280in}}%
\pgfpathlineto{\pgfqpoint{3.365094in}{0.765110in}}%
\pgfpathlineto{\pgfqpoint{3.442070in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{3.634510in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{3.891097in}{0.645101in}}%
\pgfpathlineto{\pgfqpoint{3.993732in}{0.623308in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.606529in}}%
\pgfpathlineto{\pgfqpoint{4.173343in}{0.591944in}}%
\pgfpathlineto{\pgfqpoint{4.263148in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.365783in}{0.567377in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{0.556257in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.554088in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.554088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{1.440693in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{1.517669in}{1.233986in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{1.620304in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.196344in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.774256in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{1.825574in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{1.851232in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{1.992355in}{0.959203in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.721318in}}%
\pgfpathlineto{\pgfqpoint{2.236112in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.351576in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{2.479870in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{2.582505in}{0.571426in}}%
\pgfpathlineto{\pgfqpoint{2.646651in}{0.561001in}}%
\pgfpathlineto{\pgfqpoint{2.723627in}{0.551048in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{2.916067in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{3.044361in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{3.198313in}{0.520258in}}%
\pgfpathlineto{\pgfqpoint{3.390753in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{0.509378in}}%
\pgfpathlineto{\pgfqpoint{3.980903in}{0.505026in}}%
\pgfpathlineto{\pgfqpoint{4.455588in}{0.501234in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.620304in}{1.025556in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{2.030843in}{1.010478in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{0.962101in}}%
\pgfpathlineto{\pgfqpoint{2.300259in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{2.377235in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{2.415723in}{0.889340in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.858070in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{2.685139in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.736457in}{0.694113in}}%
\pgfpathlineto{\pgfqpoint{2.787774in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{0.649196in}}%
\pgfpathlineto{\pgfqpoint{2.890409in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{0.602036in}}%
\pgfpathlineto{\pgfqpoint{3.057190in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{3.121337in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{3.198313in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{3.275289in}{0.555221in}}%
\pgfpathlineto{\pgfqpoint{3.365094in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{3.480558in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{3.608852in}{0.530077in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{3.955244in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{4.199001in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.507272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{1.140832in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.774256in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.124614in}}%
\pgfpathlineto{\pgfqpoint{1.851232in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{1.928208in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{1.069694in}}%
\pgfpathlineto{\pgfqpoint{2.005184in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{2.030843in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{1.020731in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{2.313088in}{0.785132in}}%
\pgfpathlineto{\pgfqpoint{2.351576in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{0.657519in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{2.582505in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{0.612842in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{2.723627in}{0.585986in}}%
\pgfpathlineto{\pgfqpoint{2.787774in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{0.563158in}}%
\pgfpathlineto{\pgfqpoint{2.928897in}{0.553251in}}%
\pgfpathlineto{\pgfqpoint{3.018702in}{0.544145in}}%
\pgfpathlineto{\pgfqpoint{3.121337in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{3.403582in}{0.521774in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{3.839780in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.160513in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.502862in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.502862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.105673in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.633133in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{1.851232in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{1.081306in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{0.685798in}}%
\pgfpathlineto{\pgfqpoint{2.582505in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{2.659481in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{0.616199in}}%
\pgfpathlineto{\pgfqpoint{2.762115in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{2.877579in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{3.018702in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{3.108507in}{0.546297in}}%
\pgfpathlineto{\pgfqpoint{3.211142in}{0.537930in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{0.530007in}}%
\pgfpathlineto{\pgfqpoint{3.493388in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{3.685828in}{0.516787in}}%
\pgfpathlineto{\pgfqpoint{3.929585in}{0.511351in}}%
\pgfpathlineto{\pgfqpoint{4.250319in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.504023in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.504023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.314636in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{1.312163in}}%
\pgfpathlineto{\pgfqpoint{1.440693in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{1.492011in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{1.530499in}{1.298909in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{1.291158in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.620304in}{1.275439in}}%
\pgfpathlineto{\pgfqpoint{1.645963in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.214217in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{1.774256in}{1.162954in}}%
\pgfpathlineto{\pgfqpoint{1.799915in}{1.131731in}}%
\pgfpathlineto{\pgfqpoint{1.825574in}{1.097203in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{2.005184in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{2.030843in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{0.772929in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{2.107819in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{2.184795in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{2.300259in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{2.338747in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{0.564031in}}%
\pgfpathlineto{\pgfqpoint{2.569675in}{0.554694in}}%
\pgfpathlineto{\pgfqpoint{2.646651in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{2.736457in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{0.523374in}}%
\pgfpathlineto{\pgfqpoint{3.146995in}{0.517299in}}%
\pgfpathlineto{\pgfqpoint{3.365094in}{0.511808in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{4.032220in}{0.503050in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.499989in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.499989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{1.245982in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{1.504840in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{1.556157in}{1.236589in}}%
\pgfpathlineto{\pgfqpoint{1.607475in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{1.645963in}{1.223402in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{1.710110in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{1.195336in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.183031in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.168287in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.150852in}}%
\pgfpathlineto{\pgfqpoint{1.838403in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{1.052548in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.005689in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{2.146307in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{2.197624in}{0.727866in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{2.248942in}{0.690305in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{2.325918in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{2.364406in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{2.402894in}{0.615419in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.602993in}}%
\pgfpathlineto{\pgfqpoint{2.492699in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{2.749286in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{0.539248in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.531974in}}%
\pgfpathlineto{\pgfqpoint{3.070019in}{0.525122in}}%
\pgfpathlineto{\pgfqpoint{3.236801in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{3.442070in}{0.513137in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{0.508241in}}%
\pgfpathlineto{\pgfqpoint{4.070708in}{0.504051in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500866in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.500866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479134in}{0.459202in}}{\pgfqpoint{4.219570in}{0.897323in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670933in}{1.117096in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.116078in}}%
\pgfpathlineto{\pgfqpoint{1.492011in}{1.113669in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{1.620304in}{1.105861in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{1.710110in}{1.092833in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{1.084227in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{1.825574in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{1.027141in}}%
\pgfpathlineto{\pgfqpoint{1.953867in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{0.964648in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{2.325918in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{2.454211in}{0.731165in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{2.582505in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{2.646651in}{0.662907in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{0.644821in}}%
\pgfpathlineto{\pgfqpoint{2.787774in}{0.625744in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{3.031531in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{3.121337in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{3.223972in}{0.558223in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{0.548280in}}%
\pgfpathlineto{\pgfqpoint{3.467729in}{0.539508in}}%
\pgfpathlineto{\pgfqpoint{3.621681in}{0.531235in}}%
\pgfpathlineto{\pgfqpoint{3.814121in}{0.523287in}}%
\pgfpathlineto{\pgfqpoint{4.032220in}{0.516557in}}%
\pgfpathlineto{\pgfqpoint{4.288807in}{0.510870in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.507397in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{0.507397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{0.479134in}{1.356524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.356524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479134in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.356524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_position_inclination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441396in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.441396in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129380in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129380in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817364in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.817364in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505348in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.505348in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193332in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.193332in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881316in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.881316in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569300in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569300in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.580819in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393490in}{0.581821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237239in,y=0.543559in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393490in}{0.956979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.918716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.845293in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incl. \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393490in}{0.389757in}}{\pgfqpoint{4.374658in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592338in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{0.605684in}{0.570538in}}%
\pgfpathlineto{\pgfqpoint{0.619029in}{0.552296in}}%
\pgfpathlineto{\pgfqpoint{0.632375in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{0.645720in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{0.659066in}{0.534767in}}%
\pgfpathlineto{\pgfqpoint{0.672411in}{0.524966in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.563734in}}%
\pgfpathlineto{\pgfqpoint{0.699102in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.490905in}}%
\pgfpathlineto{\pgfqpoint{0.725793in}{0.496972in}}%
\pgfpathlineto{\pgfqpoint{0.739139in}{0.517457in}}%
\pgfpathlineto{\pgfqpoint{0.752484in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{0.765830in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{0.779175in}{0.562304in}}%
\pgfpathlineto{\pgfqpoint{0.792521in}{0.543992in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.539709in}}%
\pgfpathlineto{\pgfqpoint{0.845903in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{0.872594in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.489357in}}%
\pgfpathlineto{\pgfqpoint{0.899285in}{0.494980in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.531259in}}%
\pgfpathlineto{\pgfqpoint{0.939322in}{0.489374in}}%
\pgfpathlineto{\pgfqpoint{0.952667in}{0.494911in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.503914in}}%
\pgfpathlineto{\pgfqpoint{0.979358in}{0.507031in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.524636in}}%
\pgfpathlineto{\pgfqpoint{1.006049in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{1.019395in}{0.475812in}}%
\pgfpathlineto{\pgfqpoint{1.032740in}{0.546125in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{0.518310in}}%
\pgfpathlineto{\pgfqpoint{1.059431in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{0.531978in}}%
\pgfpathlineto{\pgfqpoint{1.086122in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{1.099468in}{0.486858in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{0.481657in}}%
\pgfpathlineto{\pgfqpoint{1.126159in}{0.482259in}}%
\pgfpathlineto{\pgfqpoint{1.152850in}{0.517277in}}%
\pgfpathlineto{\pgfqpoint{1.166195in}{0.489554in}}%
\pgfpathlineto{\pgfqpoint{1.179541in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{0.547697in}}%
\pgfpathlineto{\pgfqpoint{1.206232in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{0.505106in}}%
\pgfpathlineto{\pgfqpoint{1.232923in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.246268in}{0.470813in}}%
\pgfpathlineto{\pgfqpoint{1.259614in}{0.478967in}}%
\pgfpathlineto{\pgfqpoint{1.272959in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{1.286305in}{0.533842in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{0.551508in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{0.521118in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{0.521385in}}%
\pgfpathlineto{\pgfqpoint{1.339687in}{0.534058in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{0.527717in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{0.539996in}}%
\pgfpathlineto{\pgfqpoint{1.393069in}{0.526058in}}%
\pgfpathlineto{\pgfqpoint{1.406414in}{0.520817in}}%
\pgfpathlineto{\pgfqpoint{1.419760in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{0.540182in}}%
\pgfpathlineto{\pgfqpoint{1.446451in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{1.526524in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{0.648549in}}%
\pgfpathlineto{\pgfqpoint{1.553215in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.579906in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.606597in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.675354in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.680073in}}%
\pgfpathlineto{\pgfqpoint{1.673325in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.700016in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{1.713361in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{1.726707in}{0.690138in}}%
\pgfpathlineto{\pgfqpoint{1.740052in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{1.753398in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{0.721672in}}%
\pgfpathlineto{\pgfqpoint{1.780089in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{1.806780in}{0.678818in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{0.646281in}}%
\pgfpathlineto{\pgfqpoint{1.833471in}{0.676251in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{1.873507in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{1.886853in}{0.724051in}}%
\pgfpathlineto{\pgfqpoint{1.900198in}{0.725107in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{1.966926in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{0.675713in}}%
\pgfpathlineto{\pgfqpoint{1.993617in}{0.664444in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{0.673087in}}%
\pgfpathlineto{\pgfqpoint{2.020308in}{0.679205in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{2.046999in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{2.060344in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{2.073690in}{0.653417in}}%
\pgfpathlineto{\pgfqpoint{2.087035in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{2.100381in}{0.647318in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.623905in}}%
\pgfpathlineto{\pgfqpoint{2.127072in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{2.140417in}{0.602359in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{2.167108in}{0.655874in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{2.233836in}{0.637429in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{2.260527in}{0.667093in}}%
\pgfpathlineto{\pgfqpoint{2.273873in}{0.658005in}}%
\pgfpathlineto{\pgfqpoint{2.287218in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{2.300564in}{0.672086in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{2.340600in}{0.588209in}}%
\pgfpathlineto{\pgfqpoint{2.353946in}{0.616969in}}%
\pgfpathlineto{\pgfqpoint{2.367291in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{2.380637in}{0.623425in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{0.637174in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{2.434019in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{2.447364in}{0.725047in}}%
\pgfpathlineto{\pgfqpoint{2.460710in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{2.514092in}{0.681738in}}%
\pgfpathlineto{\pgfqpoint{2.527437in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{2.540783in}{0.638985in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{2.567474in}{0.672549in}}%
\pgfpathlineto{\pgfqpoint{2.580819in}{0.677124in}}%
\pgfpathlineto{\pgfqpoint{2.594165in}{0.647175in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{0.667627in}}%
\pgfpathlineto{\pgfqpoint{2.620856in}{0.684285in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{2.647547in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{2.660892in}{0.580274in}}%
\pgfpathlineto{\pgfqpoint{2.674238in}{0.569802in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{2.700929in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{0.590879in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{2.740965in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{2.754311in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{2.767656in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{2.781002in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{2.807693in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.658336in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{2.861075in}{0.647464in}}%
\pgfpathlineto{\pgfqpoint{2.874421in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{2.887766in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{2.901112in}{0.622898in}}%
\pgfpathlineto{\pgfqpoint{2.914457in}{0.655565in}}%
\pgfpathlineto{\pgfqpoint{2.927803in}{0.660589in}}%
\pgfpathlineto{\pgfqpoint{2.941148in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{2.954494in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{2.994530in}{0.648744in}}%
\pgfpathlineto{\pgfqpoint{3.007876in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{3.021221in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{3.047912in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{3.061258in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{3.087949in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.141331in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{3.154676in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.168022in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{3.181367in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{3.194713in}{0.593858in}}%
\pgfpathlineto{\pgfqpoint{3.208058in}{0.593893in}}%
\pgfpathlineto{\pgfqpoint{3.221404in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{3.234749in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{3.248095in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{3.261440in}{0.536676in}}%
\pgfpathlineto{\pgfqpoint{3.274786in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{3.288131in}{0.532220in}}%
\pgfpathlineto{\pgfqpoint{3.301477in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{3.314822in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{3.328168in}{0.530437in}}%
\pgfpathlineto{\pgfqpoint{3.341513in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{3.354859in}{0.519314in}}%
\pgfpathlineto{\pgfqpoint{3.368204in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{3.381550in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{3.394895in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{3.408241in}{0.539356in}}%
\pgfpathlineto{\pgfqpoint{3.421586in}{0.520941in}}%
\pgfpathlineto{\pgfqpoint{3.434932in}{0.495752in}}%
\pgfpathlineto{\pgfqpoint{3.448277in}{0.548023in}}%
\pgfpathlineto{\pgfqpoint{3.461623in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{3.474969in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{3.488314in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{3.501660in}{0.525558in}}%
\pgfpathlineto{\pgfqpoint{3.515005in}{0.515318in}}%
\pgfpathlineto{\pgfqpoint{3.528351in}{0.503673in}}%
\pgfpathlineto{\pgfqpoint{3.541696in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{3.555042in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{3.568387in}{0.513767in}}%
\pgfpathlineto{\pgfqpoint{3.581733in}{0.494587in}}%
\pgfpathlineto{\pgfqpoint{3.595078in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{3.621769in}{0.521717in}}%
\pgfpathlineto{\pgfqpoint{3.635115in}{0.513195in}}%
\pgfpathlineto{\pgfqpoint{3.648460in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{3.661806in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{3.675151in}{0.517857in}}%
\pgfpathlineto{\pgfqpoint{3.688497in}{0.522431in}}%
\pgfpathlineto{\pgfqpoint{3.701842in}{0.504384in}}%
\pgfpathlineto{\pgfqpoint{3.715188in}{0.502986in}}%
\pgfpathlineto{\pgfqpoint{3.728533in}{0.477435in}}%
\pgfpathlineto{\pgfqpoint{3.741879in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{3.755224in}{0.479723in}}%
\pgfpathlineto{\pgfqpoint{3.768570in}{0.504767in}}%
\pgfpathlineto{\pgfqpoint{3.781915in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{3.795261in}{0.502447in}}%
\pgfpathlineto{\pgfqpoint{3.808606in}{0.481035in}}%
\pgfpathlineto{\pgfqpoint{3.821952in}{0.465321in}}%
\pgfpathlineto{\pgfqpoint{3.835297in}{0.452912in}}%
\pgfpathlineto{\pgfqpoint{3.848643in}{0.457854in}}%
\pgfpathlineto{\pgfqpoint{3.861988in}{0.457232in}}%
\pgfpathlineto{\pgfqpoint{3.875334in}{0.498331in}}%
\pgfpathlineto{\pgfqpoint{3.888679in}{0.489325in}}%
\pgfpathlineto{\pgfqpoint{3.902025in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{3.915370in}{0.487806in}}%
\pgfpathlineto{\pgfqpoint{3.928716in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{3.942061in}{0.504829in}}%
\pgfpathlineto{\pgfqpoint{3.955407in}{0.519370in}}%
\pgfpathlineto{\pgfqpoint{3.968752in}{0.488551in}}%
\pgfpathlineto{\pgfqpoint{3.982098in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{3.995443in}{0.477526in}}%
\pgfpathlineto{\pgfqpoint{4.022134in}{0.477490in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{0.502740in}}%
\pgfpathlineto{\pgfqpoint{4.048825in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{0.492204in}}%
\pgfpathlineto{\pgfqpoint{4.075516in}{0.486032in}}%
\pgfpathlineto{\pgfqpoint{4.088862in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{4.102207in}{0.474733in}}%
\pgfpathlineto{\pgfqpoint{4.115553in}{0.450604in}}%
\pgfpathlineto{\pgfqpoint{4.142244in}{0.468284in}}%
\pgfpathlineto{\pgfqpoint{4.155590in}{0.486849in}}%
\pgfpathlineto{\pgfqpoint{4.168935in}{0.519282in}}%
\pgfpathlineto{\pgfqpoint{4.182281in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{4.195626in}{0.495798in}}%
\pgfpathlineto{\pgfqpoint{4.208972in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{4.222317in}{0.477410in}}%
\pgfpathlineto{\pgfqpoint{4.235663in}{0.474420in}}%
\pgfpathlineto{\pgfqpoint{4.249008in}{0.438948in}}%
\pgfpathlineto{\pgfqpoint{4.262354in}{0.431169in}}%
\pgfpathlineto{\pgfqpoint{4.275699in}{0.459301in}}%
\pgfpathlineto{\pgfqpoint{4.289045in}{0.455300in}}%
\pgfpathlineto{\pgfqpoint{4.302390in}{0.449802in}}%
\pgfpathlineto{\pgfqpoint{4.315736in}{0.433925in}}%
\pgfpathlineto{\pgfqpoint{4.329081in}{0.448689in}}%
\pgfpathlineto{\pgfqpoint{4.342427in}{0.506122in}}%
\pgfpathlineto{\pgfqpoint{4.355772in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{4.369118in}{0.475459in}}%
\pgfpathlineto{\pgfqpoint{4.382463in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{4.395809in}{0.460430in}}%
\pgfpathlineto{\pgfqpoint{4.409154in}{0.475359in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.484647in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{4.449191in}{0.494683in}}%
\pgfpathlineto{\pgfqpoint{4.462536in}{0.494024in}}%
\pgfpathlineto{\pgfqpoint{4.475882in}{0.503286in}}%
\pgfpathlineto{\pgfqpoint{4.489227in}{0.493829in}}%
\pgfpathlineto{\pgfqpoint{4.502573in}{0.503778in}}%
\pgfpathlineto{\pgfqpoint{4.515918in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{4.529264in}{0.519632in}}%
\pgfpathlineto{\pgfqpoint{4.542609in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{4.555955in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{0.479876in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{0.479876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393490in}{0.389757in}}{\pgfqpoint{4.374658in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592338in}{0.549341in}}%
\pgfpathlineto{\pgfqpoint{0.605684in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.619029in}{0.564590in}}%
\pgfpathlineto{\pgfqpoint{0.632375in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.645720in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{0.659066in}{0.562116in}}%
\pgfpathlineto{\pgfqpoint{0.672411in}{0.555061in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{0.699102in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{0.725793in}{0.544809in}}%
\pgfpathlineto{\pgfqpoint{0.739139in}{0.557748in}}%
\pgfpathlineto{\pgfqpoint{0.752484in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{0.779175in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.606477in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.607057in}}%
\pgfpathlineto{\pgfqpoint{0.845903in}{0.602107in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{0.872594in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{0.899285in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{0.912630in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.595348in}}%
\pgfpathlineto{\pgfqpoint{0.939322in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{0.952667in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{1.006049in}{0.582007in}}%
\pgfpathlineto{\pgfqpoint{1.019395in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{1.032740in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{1.059431in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{1.072777in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{1.086122in}{0.589620in}}%
\pgfpathlineto{\pgfqpoint{1.099468in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{0.561383in}}%
\pgfpathlineto{\pgfqpoint{1.126159in}{0.559845in}}%
\pgfpathlineto{\pgfqpoint{1.139504in}{0.573356in}}%
\pgfpathlineto{\pgfqpoint{1.166195in}{0.574602in}}%
\pgfpathlineto{\pgfqpoint{1.179541in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{0.593607in}}%
\pgfpathlineto{\pgfqpoint{1.206232in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{1.232923in}{0.584632in}}%
\pgfpathlineto{\pgfqpoint{1.246268in}{0.565200in}}%
\pgfpathlineto{\pgfqpoint{1.259614in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{1.272959in}{0.570437in}}%
\pgfpathlineto{\pgfqpoint{1.286305in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{1.339687in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{0.577480in}}%
\pgfpathlineto{\pgfqpoint{1.366378in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{0.597555in}}%
\pgfpathlineto{\pgfqpoint{1.393069in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.406414in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{1.419760in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{1.526524in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{0.744348in}}%
\pgfpathlineto{\pgfqpoint{1.553215in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{0.801777in}}%
\pgfpathlineto{\pgfqpoint{1.579906in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{1.606597in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{1.673325in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{1.700016in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{1.713361in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{1.726707in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{1.740052in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{1.753398in}{0.809596in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{1.793434in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{1.806780in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{1.833471in}{0.776559in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{1.873507in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{1.886853in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{1.900198in}{0.786260in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{1.966926in}{0.737113in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{0.745232in}}%
\pgfpathlineto{\pgfqpoint{1.993617in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{2.020308in}{0.749416in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{2.046999in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{2.060344in}{0.733028in}}%
\pgfpathlineto{\pgfqpoint{2.073690in}{0.737392in}}%
\pgfpathlineto{\pgfqpoint{2.087035in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{2.100381in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.732262in}}%
\pgfpathlineto{\pgfqpoint{2.127072in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{2.140417in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{0.711265in}}%
\pgfpathlineto{\pgfqpoint{2.167108in}{0.756130in}}%
\pgfpathlineto{\pgfqpoint{2.180454in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{0.745732in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{2.233836in}{0.735655in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{2.260527in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{2.273873in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{2.287218in}{0.775951in}}%
\pgfpathlineto{\pgfqpoint{2.300564in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{2.340600in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{2.353946in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{2.367291in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{2.380637in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{2.407328in}{0.820887in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{2.434019in}{0.850202in}}%
\pgfpathlineto{\pgfqpoint{2.447364in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{2.460710in}{0.876700in}}%
\pgfpathlineto{\pgfqpoint{2.474055in}{0.869084in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{2.514092in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{2.527437in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{2.540783in}{0.893707in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{2.567474in}{0.919020in}}%
\pgfpathlineto{\pgfqpoint{2.580819in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{2.620856in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{2.660892in}{0.938699in}}%
\pgfpathlineto{\pgfqpoint{2.674238in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{2.700929in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{0.959903in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{2.740965in}{0.978814in}}%
\pgfpathlineto{\pgfqpoint{2.754311in}{0.985599in}}%
\pgfpathlineto{\pgfqpoint{2.767656in}{1.004789in}}%
\pgfpathlineto{\pgfqpoint{2.781002in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{2.807693in}{1.009719in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{2.861075in}{1.018578in}}%
\pgfpathlineto{\pgfqpoint{2.874421in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{2.887766in}{1.028451in}}%
\pgfpathlineto{\pgfqpoint{2.901112in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{2.914457in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{2.927803in}{1.064004in}}%
\pgfpathlineto{\pgfqpoint{2.941148in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{2.954494in}{1.073783in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{2.981185in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{2.994530in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{3.007876in}{1.084667in}}%
\pgfpathlineto{\pgfqpoint{3.021221in}{1.085445in}}%
\pgfpathlineto{\pgfqpoint{3.047912in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{3.061258in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{1.110655in}}%
\pgfpathlineto{\pgfqpoint{3.087949in}{1.118115in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{3.114640in}{1.133901in}}%
\pgfpathlineto{\pgfqpoint{3.127985in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{3.141331in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{3.154676in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{3.168022in}{1.128547in}}%
\pgfpathlineto{\pgfqpoint{3.181367in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{3.194713in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{3.208058in}{1.141349in}}%
\pgfpathlineto{\pgfqpoint{3.221404in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{3.261440in}{1.147536in}}%
\pgfpathlineto{\pgfqpoint{3.274786in}{1.153165in}}%
\pgfpathlineto{\pgfqpoint{3.288131in}{1.154538in}}%
\pgfpathlineto{\pgfqpoint{3.301477in}{1.161181in}}%
\pgfpathlineto{\pgfqpoint{3.354859in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{3.368204in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{3.381550in}{1.169542in}}%
\pgfpathlineto{\pgfqpoint{3.394895in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{3.408241in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{3.421586in}{1.175038in}}%
\pgfpathlineto{\pgfqpoint{3.461623in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{3.541696in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{3.581733in}{1.199580in}}%
\pgfpathlineto{\pgfqpoint{3.608424in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{3.648460in}{1.207738in}}%
\pgfpathlineto{\pgfqpoint{3.715188in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{3.728533in}{1.216981in}}%
\pgfpathlineto{\pgfqpoint{3.741879in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{3.781915in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{3.795261in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{3.848643in}{1.229355in}}%
\pgfpathlineto{\pgfqpoint{3.888679in}{1.233891in}}%
\pgfpathlineto{\pgfqpoint{3.915370in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{3.955407in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{3.982098in}{1.240308in}}%
\pgfpathlineto{\pgfqpoint{4.008789in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{4.075516in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{4.115553in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{4.155590in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{4.182281in}{1.249419in}}%
\pgfpathlineto{\pgfqpoint{4.222317in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{4.249008in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{4.529264in}{1.258418in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{1.259417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471268in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{1.260147in}{0.902074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282370in}{0.902074in}}{\pgfqpoint{1.282370in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{1.282370in}{1.223051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282370in}{1.245273in}}{\pgfqpoint{1.260147in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{0.471268in}{1.245273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.449046in}{1.245273in}}{\pgfqpoint{0.449046in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{0.449046in}{0.924296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.449046in}{0.902074in}}{\pgfqpoint{0.471268in}{0.902074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493490in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{0.715712in}{1.161940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.804601in,y=1.123051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493490in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{0.715712in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.804601in,y=0.968118in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_position_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532213in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532213in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205756in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.205756in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879300in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.879300in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552843in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.552843in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226387in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.226387in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899931in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.899931in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573474in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.573474in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.626730in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.598117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.559855in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.899311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.861048in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{1.200504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.162242in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.845293in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{0.706118in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{0.719183in}{0.612842in}}%
\pgfpathlineto{\pgfqpoint{0.732248in}{0.622796in}}%
\pgfpathlineto{\pgfqpoint{0.745314in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{0.758379in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.612774in}}%
\pgfpathlineto{\pgfqpoint{0.784510in}{0.539362in}}%
\pgfpathlineto{\pgfqpoint{0.797575in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{0.836772in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{0.567900in}}%
\pgfpathlineto{\pgfqpoint{0.889033in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{0.902099in}{0.539273in}}%
\pgfpathlineto{\pgfqpoint{0.915164in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{0.928229in}{0.560324in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{0.954360in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{0.967426in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{0.980491in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{0.993556in}{0.543758in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{1.019687in}{0.523494in}}%
\pgfpathlineto{\pgfqpoint{1.032752in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{1.045818in}{0.539194in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{1.085014in}{0.552377in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{0.508548in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{0.569207in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{0.532621in}}%
\pgfpathlineto{\pgfqpoint{1.137276in}{0.541842in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{1.202603in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{0.537338in}}%
\pgfpathlineto{\pgfqpoint{1.228733in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{1.241799in}{0.531491in}}%
\pgfpathlineto{\pgfqpoint{1.254864in}{0.579033in}}%
\pgfpathlineto{\pgfqpoint{1.267930in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{1.280995in}{0.551226in}}%
\pgfpathlineto{\pgfqpoint{1.294060in}{0.540999in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.551177in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{0.533966in}}%
\pgfpathlineto{\pgfqpoint{1.346322in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{1.359387in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{1.385518in}{0.559054in}}%
\pgfpathlineto{\pgfqpoint{1.398584in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{1.411649in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{1.424714in}{0.567008in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.463910in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{1.490041in}{0.567054in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{0.589086in}}%
\pgfpathlineto{\pgfqpoint{1.516172in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{1.529237in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{1.555368in}{0.648772in}}%
\pgfpathlineto{\pgfqpoint{1.568434in}{0.671637in}}%
\pgfpathlineto{\pgfqpoint{1.581499in}{0.697729in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{1.607630in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{0.718317in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{1.659891in}{0.784428in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{0.803487in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{0.803229in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{0.786136in}}%
\pgfpathlineto{\pgfqpoint{1.712153in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{1.725218in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{1.738284in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{0.855551in}}%
\pgfpathlineto{\pgfqpoint{1.764415in}{0.955802in}}%
\pgfpathlineto{\pgfqpoint{1.777480in}{0.943010in}}%
\pgfpathlineto{\pgfqpoint{1.790545in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.803611in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{1.816676in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{1.829741in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{1.842807in}{1.153113in}}%
\pgfpathlineto{\pgfqpoint{1.855872in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.868938in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{1.882003in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{1.078770in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.088254in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{1.960395in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{1.973461in}{1.251570in}}%
\pgfpathlineto{\pgfqpoint{1.999592in}{1.085403in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{2.038788in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{2.064919in}{1.070324in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{2.091049in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{2.104115in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{2.117180in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{2.143311in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{2.169442in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{2.182507in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{2.195573in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{2.208638in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{2.221703in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.234769in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{2.247834in}{0.939839in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{2.273965in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{2.287030in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{2.326226in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{2.339292in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{2.352357in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{2.365423in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.378488in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{0.747081in}}%
\pgfpathlineto{\pgfqpoint{2.404619in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{2.417684in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{2.443815in}{0.761986in}}%
\pgfpathlineto{\pgfqpoint{2.456880in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{0.794860in}}%
\pgfpathlineto{\pgfqpoint{2.483011in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{2.509142in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{2.522207in}{0.775713in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.721026in}}%
\pgfpathlineto{\pgfqpoint{2.561404in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{2.574469in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{2.587534in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{2.600600in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{0.709421in}}%
\pgfpathlineto{\pgfqpoint{2.626730in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{2.639796in}{0.664219in}}%
\pgfpathlineto{\pgfqpoint{2.652861in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{2.665927in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{2.678992in}{0.643142in}}%
\pgfpathlineto{\pgfqpoint{2.692057in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{2.705123in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{2.718188in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{2.731254in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{2.744319in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.757384in}{0.602993in}}%
\pgfpathlineto{\pgfqpoint{2.770450in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.783515in}{0.605723in}}%
\pgfpathlineto{\pgfqpoint{2.809646in}{0.607636in}}%
\pgfpathlineto{\pgfqpoint{2.822711in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{2.835777in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{2.861908in}{0.592811in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{0.592975in}}%
\pgfpathlineto{\pgfqpoint{2.888038in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.901104in}{0.585020in}}%
\pgfpathlineto{\pgfqpoint{2.914169in}{0.591412in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{0.591131in}}%
\pgfpathlineto{\pgfqpoint{2.940300in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{2.953365in}{0.613481in}}%
\pgfpathlineto{\pgfqpoint{2.966431in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{2.979496in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{2.992562in}{0.604186in}}%
\pgfpathlineto{\pgfqpoint{3.005627in}{0.596668in}}%
\pgfpathlineto{\pgfqpoint{3.031758in}{0.594789in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{0.567186in}}%
\pgfpathlineto{\pgfqpoint{3.057888in}{0.551172in}}%
\pgfpathlineto{\pgfqpoint{3.070954in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{3.084019in}{0.557481in}}%
\pgfpathlineto{\pgfqpoint{3.097085in}{0.535265in}}%
\pgfpathlineto{\pgfqpoint{3.110150in}{0.546957in}}%
\pgfpathlineto{\pgfqpoint{3.123215in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{3.136281in}{0.557439in}}%
\pgfpathlineto{\pgfqpoint{3.162412in}{0.563141in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{0.556506in}}%
\pgfpathlineto{\pgfqpoint{3.188542in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{3.201608in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{3.214673in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.227739in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{3.240804in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{3.253869in}{0.518237in}}%
\pgfpathlineto{\pgfqpoint{3.266935in}{0.517260in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.525944in}}%
\pgfpathlineto{\pgfqpoint{3.293066in}{0.518376in}}%
\pgfpathlineto{\pgfqpoint{3.306131in}{0.517756in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{3.332262in}{0.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345327in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{3.358393in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{3.371458in}{0.495340in}}%
\pgfpathlineto{\pgfqpoint{3.384523in}{0.502216in}}%
\pgfpathlineto{\pgfqpoint{3.397589in}{0.500343in}}%
\pgfpathlineto{\pgfqpoint{3.410654in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{3.436785in}{0.519089in}}%
\pgfpathlineto{\pgfqpoint{3.449850in}{0.496289in}}%
\pgfpathlineto{\pgfqpoint{3.462916in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{3.489046in}{0.499221in}}%
\pgfpathlineto{\pgfqpoint{3.502112in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{3.515177in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{3.528243in}{0.506285in}}%
\pgfpathlineto{\pgfqpoint{3.541308in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{3.554373in}{0.487082in}}%
\pgfpathlineto{\pgfqpoint{3.567439in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{3.593570in}{0.500297in}}%
\pgfpathlineto{\pgfqpoint{3.606635in}{0.484419in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{0.485762in}}%
\pgfpathlineto{\pgfqpoint{3.632766in}{0.500879in}}%
\pgfpathlineto{\pgfqpoint{3.645831in}{0.507907in}}%
\pgfpathlineto{\pgfqpoint{3.658897in}{0.490667in}}%
\pgfpathlineto{\pgfqpoint{3.671962in}{0.496353in}}%
\pgfpathlineto{\pgfqpoint{3.685027in}{0.479565in}}%
\pgfpathlineto{\pgfqpoint{3.698093in}{0.485566in}}%
\pgfpathlineto{\pgfqpoint{3.711158in}{0.503213in}}%
\pgfpathlineto{\pgfqpoint{3.737289in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{3.750354in}{0.481827in}}%
\pgfpathlineto{\pgfqpoint{3.763420in}{0.478982in}}%
\pgfpathlineto{\pgfqpoint{3.776485in}{0.485045in}}%
\pgfpathlineto{\pgfqpoint{3.789551in}{0.493410in}}%
\pgfpathlineto{\pgfqpoint{3.802616in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{0.491293in}}%
\pgfpathlineto{\pgfqpoint{3.828747in}{0.486475in}}%
\pgfpathlineto{\pgfqpoint{3.841812in}{0.475615in}}%
\pgfpathlineto{\pgfqpoint{3.854877in}{0.459255in}}%
\pgfpathlineto{\pgfqpoint{3.867943in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{3.881008in}{0.469773in}}%
\pgfpathlineto{\pgfqpoint{3.894074in}{0.493796in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{3.933270in}{0.485974in}}%
\pgfpathlineto{\pgfqpoint{3.946335in}{0.500226in}}%
\pgfpathlineto{\pgfqpoint{3.959401in}{0.489132in}}%
\pgfpathlineto{\pgfqpoint{3.972466in}{0.504369in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.473164in}}%
\pgfpathlineto{\pgfqpoint{4.011662in}{0.480735in}}%
\pgfpathlineto{\pgfqpoint{4.024728in}{0.476102in}}%
\pgfpathlineto{\pgfqpoint{4.037793in}{0.467247in}}%
\pgfpathlineto{\pgfqpoint{4.050858in}{0.490622in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{0.484037in}}%
\pgfpathlineto{\pgfqpoint{4.076989in}{0.472704in}}%
\pgfpathlineto{\pgfqpoint{4.090055in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{0.469002in}}%
\pgfpathlineto{\pgfqpoint{4.116185in}{0.468810in}}%
\pgfpathlineto{\pgfqpoint{4.129251in}{0.461706in}}%
\pgfpathlineto{\pgfqpoint{4.142316in}{0.470381in}}%
\pgfpathlineto{\pgfqpoint{4.155382in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{4.168447in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{0.508607in}}%
\pgfpathlineto{\pgfqpoint{4.194578in}{0.507359in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{4.220708in}{0.477811in}}%
\pgfpathlineto{\pgfqpoint{4.233774in}{0.479073in}}%
\pgfpathlineto{\pgfqpoint{4.246839in}{0.489538in}}%
\pgfpathlineto{\pgfqpoint{4.259905in}{0.461144in}}%
\pgfpathlineto{\pgfqpoint{4.272970in}{0.449397in}}%
\pgfpathlineto{\pgfqpoint{4.286035in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{4.299101in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{4.312166in}{0.461531in}}%
\pgfpathlineto{\pgfqpoint{4.325232in}{0.464116in}}%
\pgfpathlineto{\pgfqpoint{4.338297in}{0.469058in}}%
\pgfpathlineto{\pgfqpoint{4.351362in}{0.497649in}}%
\pgfpathlineto{\pgfqpoint{4.364428in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{4.377493in}{0.470164in}}%
\pgfpathlineto{\pgfqpoint{4.390559in}{0.457241in}}%
\pgfpathlineto{\pgfqpoint{4.403624in}{0.458940in}}%
\pgfpathlineto{\pgfqpoint{4.416689in}{0.475048in}}%
\pgfpathlineto{\pgfqpoint{4.429755in}{0.478835in}}%
\pgfpathlineto{\pgfqpoint{4.442820in}{0.501945in}}%
\pgfpathlineto{\pgfqpoint{4.455886in}{0.495445in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{0.485001in}}%
\pgfpathlineto{\pgfqpoint{4.482016in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{4.495082in}{0.493965in}}%
\pgfpathlineto{\pgfqpoint{4.508147in}{0.494415in}}%
\pgfpathlineto{\pgfqpoint{4.521213in}{0.492965in}}%
\pgfpathlineto{\pgfqpoint{4.534278in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{4.547343in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.488063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.654686in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{0.697588in}}%
\pgfpathlineto{\pgfqpoint{0.706118in}{0.648739in}}%
\pgfpathlineto{\pgfqpoint{0.719183in}{0.606968in}}%
\pgfpathlineto{\pgfqpoint{0.732248in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{0.745314in}{0.576562in}}%
\pgfpathlineto{\pgfqpoint{0.758379in}{0.559245in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{0.784510in}{0.537346in}}%
\pgfpathlineto{\pgfqpoint{0.797575in}{0.509669in}}%
\pgfpathlineto{\pgfqpoint{0.810641in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.505658in}}%
\pgfpathlineto{\pgfqpoint{0.836772in}{0.505428in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{0.523653in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{0.511248in}}%
\pgfpathlineto{\pgfqpoint{0.889033in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{0.902099in}{0.496200in}}%
\pgfpathlineto{\pgfqpoint{0.915164in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{0.928229in}{0.481248in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.486216in}}%
\pgfpathlineto{\pgfqpoint{0.954360in}{0.478370in}}%
\pgfpathlineto{\pgfqpoint{0.967426in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{0.980491in}{0.467410in}}%
\pgfpathlineto{\pgfqpoint{0.993556in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{0.466043in}}%
\pgfpathlineto{\pgfqpoint{1.019687in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{1.032752in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{1.045818in}{0.459740in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{0.457697in}}%
\pgfpathlineto{\pgfqpoint{1.085014in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{0.439465in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{0.444858in}}%
\pgfpathlineto{\pgfqpoint{1.137276in}{0.454567in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{0.457866in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{0.449061in}}%
\pgfpathlineto{\pgfqpoint{1.176472in}{0.443829in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{0.431928in}}%
\pgfpathlineto{\pgfqpoint{1.202603in}{0.431169in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{0.438292in}}%
\pgfpathlineto{\pgfqpoint{1.228733in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{1.241799in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.267930in}{0.442621in}}%
\pgfpathlineto{\pgfqpoint{1.280995in}{0.441098in}}%
\pgfpathlineto{\pgfqpoint{1.294060in}{0.444459in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.442044in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{0.438297in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{1.346322in}{0.445311in}}%
\pgfpathlineto{\pgfqpoint{1.359387in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{0.449130in}}%
\pgfpathlineto{\pgfqpoint{1.385518in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{1.398584in}{0.448962in}}%
\pgfpathlineto{\pgfqpoint{1.411649in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{1.424714in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{1.437780in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{0.469863in}}%
\pgfpathlineto{\pgfqpoint{1.463910in}{0.473676in}}%
\pgfpathlineto{\pgfqpoint{1.476976in}{0.468812in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{0.489023in}}%
\pgfpathlineto{\pgfqpoint{1.516172in}{0.516359in}}%
\pgfpathlineto{\pgfqpoint{1.529237in}{0.530070in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.536596in}}%
\pgfpathlineto{\pgfqpoint{1.555368in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{1.568434in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.607630in}{0.646225in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{0.675110in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{0.719789in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.659891in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{1.686022in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{1.712153in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{1.725218in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{1.738284in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{1.764415in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{1.777480in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{1.790545in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.803611in}{1.108636in}}%
\pgfpathlineto{\pgfqpoint{1.816676in}{1.186329in}}%
\pgfpathlineto{\pgfqpoint{1.829741in}{1.176016in}}%
\pgfpathlineto{\pgfqpoint{1.842807in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{1.855872in}{1.227123in}}%
\pgfpathlineto{\pgfqpoint{1.868938in}{1.218232in}}%
\pgfpathlineto{\pgfqpoint{1.882003in}{1.166637in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{1.258791in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{1.161138in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.960395in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{1.973461in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{1.986526in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{1.999592in}{1.101131in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.031218in}}%
\pgfpathlineto{\pgfqpoint{2.038788in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{2.064919in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{2.091049in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{2.104115in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{2.117180in}{1.003590in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{1.026673in}}%
\pgfpathlineto{\pgfqpoint{2.143311in}{0.987976in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{0.967708in}}%
\pgfpathlineto{\pgfqpoint{2.169442in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{2.182507in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{2.195573in}{0.954256in}}%
\pgfpathlineto{\pgfqpoint{2.208638in}{0.967178in}}%
\pgfpathlineto{\pgfqpoint{2.221703in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{2.234769in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{2.247834in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{2.273965in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{2.287030in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{2.300096in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.326226in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{2.339292in}{1.039934in}}%
\pgfpathlineto{\pgfqpoint{2.352357in}{1.080661in}}%
\pgfpathlineto{\pgfqpoint{2.365423in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{2.404619in}{1.012922in}}%
\pgfpathlineto{\pgfqpoint{2.417684in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{2.443815in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{2.456880in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{2.509142in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{2.522207in}{1.053789in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{2.561404in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{2.574469in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{2.587534in}{1.007152in}}%
\pgfpathlineto{\pgfqpoint{2.600600in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{2.613665in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{2.626730in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{2.639796in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{2.652861in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{2.665927in}{1.034775in}}%
\pgfpathlineto{\pgfqpoint{2.678992in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{2.692057in}{1.008712in}}%
\pgfpathlineto{\pgfqpoint{2.705123in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{2.718188in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{2.731254in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{2.744319in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{2.757384in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{2.770450in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{2.783515in}{1.002695in}}%
\pgfpathlineto{\pgfqpoint{2.796581in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{2.809646in}{1.032541in}}%
\pgfpathlineto{\pgfqpoint{2.835777in}{1.032921in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{2.861908in}{1.028073in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{2.888038in}{1.003371in}}%
\pgfpathlineto{\pgfqpoint{2.901104in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{2.914169in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{0.998965in}}%
\pgfpathlineto{\pgfqpoint{2.940300in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{2.953365in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{2.966431in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{2.979496in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{2.992562in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{3.005627in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{3.018692in}{1.050309in}}%
\pgfpathlineto{\pgfqpoint{3.031758in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{3.057888in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{3.070954in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{3.084019in}{1.050375in}}%
\pgfpathlineto{\pgfqpoint{3.097085in}{1.037351in}}%
\pgfpathlineto{\pgfqpoint{3.110150in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{3.123215in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{3.136281in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{3.149346in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{3.188542in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{3.201608in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{3.214673in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{3.227739in}{1.047338in}}%
\pgfpathlineto{\pgfqpoint{3.240804in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{3.253869in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{3.266935in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{3.293066in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{3.306131in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{3.332262in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{3.358393in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{3.371458in}{1.037303in}}%
\pgfpathlineto{\pgfqpoint{3.384523in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{3.397589in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{3.410654in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{1.024504in}}%
\pgfpathlineto{\pgfqpoint{3.436785in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{3.449850in}{1.019233in}}%
\pgfpathlineto{\pgfqpoint{3.489046in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{3.502112in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{3.515177in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{3.541308in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{3.554373in}{1.006831in}}%
\pgfpathlineto{\pgfqpoint{3.567439in}{1.011394in}}%
\pgfpathlineto{\pgfqpoint{3.593570in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{3.606635in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{3.658897in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{3.671962in}{0.996878in}}%
\pgfpathlineto{\pgfqpoint{3.685027in}{0.996589in}}%
\pgfpathlineto{\pgfqpoint{3.698093in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{3.711158in}{0.994852in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{3.750354in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{3.763420in}{0.989061in}}%
\pgfpathlineto{\pgfqpoint{3.776485in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{3.789551in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{3.802616in}{0.982760in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{3.828747in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{3.972466in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{3.985531in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{4.011662in}{0.950781in}}%
\pgfpathlineto{\pgfqpoint{4.037793in}{0.947800in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{4.129251in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{4.155382in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{0.922920in}}%
\pgfpathlineto{\pgfqpoint{4.194578in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{4.207643in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{4.246839in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{4.259905in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{4.286035in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{4.299101in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{4.364428in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{4.377493in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{4.429755in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{4.442820in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{4.455886in}{0.879339in}}%
\pgfpathlineto{\pgfqpoint{4.495082in}{0.873678in}}%
\pgfpathlineto{\pgfqpoint{4.521213in}{0.871534in}}%
\pgfpathlineto{\pgfqpoint{4.560409in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.863740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563090in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{1.351970in}{0.902074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374192in}{0.902074in}}{\pgfqpoint{1.374192in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{1.374192in}{1.223051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374192in}{1.245273in}}{\pgfqpoint{1.351970in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{1.245273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540868in}{1.245273in}}{\pgfqpoint{0.540868in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{0.924296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540868in}{0.902074in}}{\pgfqpoint{0.563090in}{0.902074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{0.807535in}{1.161940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.896424in,y=1.123051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{0.807535in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.896424in,y=0.968118in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_position_rmse_inc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{0.495728in}{2.418788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555018in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213792in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872565in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531339in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190112in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848886in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507660in}{1.509997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{1.532947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.494685in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{1.769143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.730880in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{2.005338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=1.967076in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{2.241533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247655in,y=2.203271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.964392in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495728in}{1.509997in}}{\pgfqpoint{4.202976in}{0.908791in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686773in}{2.114332in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{1.589364in}}%
\pgfpathlineto{\pgfqpoint{0.776225in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{0.801783in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{1.584535in}}%
\pgfpathlineto{\pgfqpoint{0.840119in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{1.586509in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{1.593370in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{1.600462in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{0.929572in}{1.598168in}}%
\pgfpathlineto{\pgfqpoint{0.942350in}{1.591524in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{1.581271in}}%
\pgfpathlineto{\pgfqpoint{0.967908in}{1.599134in}}%
\pgfpathlineto{\pgfqpoint{0.980687in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{1.044581in}{1.586022in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{1.594775in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{1.580565in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.591125in}}%
\pgfpathlineto{\pgfqpoint{1.146813in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{1.595741in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.595112in}}%
\pgfpathlineto{\pgfqpoint{1.185149in}{1.589708in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{1.588558in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{1.590997in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{1.596710in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{1.601624in}}%
\pgfpathlineto{\pgfqpoint{1.261823in}{1.597397in}}%
\pgfpathlineto{\pgfqpoint{1.274601in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{1.599714in}}%
\pgfpathlineto{\pgfqpoint{1.300159in}{1.587711in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.591404in}}%
\pgfpathlineto{\pgfqpoint{1.325717in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{1.338496in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{1.351275in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{1.364054in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{1.376833in}{1.595161in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{1.605592in}}%
\pgfpathlineto{\pgfqpoint{1.415169in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{1.440727in}{1.592746in}}%
\pgfpathlineto{\pgfqpoint{1.453506in}{1.600528in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{1.608502in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{1.530179in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.542958in}{1.610841in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{1.609021in}}%
\pgfpathlineto{\pgfqpoint{1.568516in}{1.615141in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{1.632137in}}%
\pgfpathlineto{\pgfqpoint{1.594074in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{1.606852in}{1.625931in}}%
\pgfpathlineto{\pgfqpoint{1.619631in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{1.632410in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.624408in}}%
\pgfpathlineto{\pgfqpoint{1.657968in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{1.670747in}{1.635356in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{1.633661in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{1.648079in}}%
\pgfpathlineto{\pgfqpoint{1.709084in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{1.721862in}{1.648463in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.650772in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{1.640553in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{1.645666in}}%
\pgfpathlineto{\pgfqpoint{1.772978in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{1.785757in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{1.798536in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{1.649691in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{1.836872in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{1.875209in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{1.887988in}{1.676115in}}%
\pgfpathlineto{\pgfqpoint{1.900767in}{1.668823in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{1.670791in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{1.665761in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{1.663145in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{1.666896in}}%
\pgfpathlineto{\pgfqpoint{1.990219in}{1.673778in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{1.673051in}}%
\pgfpathlineto{\pgfqpoint{2.015777in}{1.666112in}}%
\pgfpathlineto{\pgfqpoint{2.028556in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{1.665995in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{1.677237in}}%
\pgfpathlineto{\pgfqpoint{2.079671in}{1.665572in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{1.662208in}}%
\pgfpathlineto{\pgfqpoint{2.105229in}{1.651223in}}%
\pgfpathlineto{\pgfqpoint{2.118008in}{1.666470in}}%
\pgfpathlineto{\pgfqpoint{2.130787in}{1.666104in}}%
\pgfpathlineto{\pgfqpoint{2.143566in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{2.156345in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{2.169123in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{2.181902in}{1.674250in}}%
\pgfpathlineto{\pgfqpoint{2.207460in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{2.220239in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{2.245797in}{1.671068in}}%
\pgfpathlineto{\pgfqpoint{2.258576in}{1.673820in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{2.296912in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{2.322470in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{2.335249in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{2.348028in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{2.360807in}{1.665178in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{1.668670in}}%
\pgfpathlineto{\pgfqpoint{2.386365in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{2.399143in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{2.411922in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.656123in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{1.650186in}}%
\pgfpathlineto{\pgfqpoint{2.450259in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{2.463038in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{1.655405in}}%
\pgfpathlineto{\pgfqpoint{2.488596in}{1.653147in}}%
\pgfpathlineto{\pgfqpoint{2.501375in}{1.658791in}}%
\pgfpathlineto{\pgfqpoint{2.514153in}{1.648378in}}%
\pgfpathlineto{\pgfqpoint{2.526932in}{1.650262in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{1.664639in}}%
\pgfpathlineto{\pgfqpoint{2.565269in}{1.655792in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{1.650772in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{1.656433in}}%
\pgfpathlineto{\pgfqpoint{2.603606in}{1.642294in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.629163in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{2.641942in}{1.652644in}}%
\pgfpathlineto{\pgfqpoint{2.654721in}{1.659697in}}%
\pgfpathlineto{\pgfqpoint{2.667500in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.693058in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{2.705837in}{1.667202in}}%
\pgfpathlineto{\pgfqpoint{2.718616in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{2.731394in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.655534in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{1.658932in}}%
\pgfpathlineto{\pgfqpoint{2.808068in}{1.648907in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.833626in}{1.648258in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{2.884741in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{2.897520in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{2.910299in}{1.641859in}}%
\pgfpathlineto{\pgfqpoint{2.923078in}{1.641335in}}%
\pgfpathlineto{\pgfqpoint{2.935857in}{1.636257in}}%
\pgfpathlineto{\pgfqpoint{2.948636in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{2.961414in}{1.636227in}}%
\pgfpathlineto{\pgfqpoint{2.974193in}{1.645933in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{2.999751in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{3.012530in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{3.025309in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{3.038088in}{1.637158in}}%
\pgfpathlineto{\pgfqpoint{3.050867in}{1.640852in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.643209in}}%
\pgfpathlineto{\pgfqpoint{3.089203in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{3.114761in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{3.127540in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{3.140319in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{3.165877in}{1.630389in}}%
\pgfpathlineto{\pgfqpoint{3.191434in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{1.624171in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{1.618598in}}%
\pgfpathlineto{\pgfqpoint{3.255329in}{1.615558in}}%
\pgfpathlineto{\pgfqpoint{3.268108in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.618670in}}%
\pgfpathlineto{\pgfqpoint{3.293665in}{1.618961in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.611524in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.611067in}}%
\pgfpathlineto{\pgfqpoint{3.332002in}{1.605102in}}%
\pgfpathlineto{\pgfqpoint{3.344781in}{1.604817in}}%
\pgfpathlineto{\pgfqpoint{3.370339in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{3.383118in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{3.408675in}{1.614394in}}%
\pgfpathlineto{\pgfqpoint{3.421454in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{1.602912in}}%
\pgfpathlineto{\pgfqpoint{3.447012in}{1.603892in}}%
\pgfpathlineto{\pgfqpoint{3.459791in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{3.472570in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{3.485349in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{3.498128in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{3.510907in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{3.523685in}{1.606910in}}%
\pgfpathlineto{\pgfqpoint{3.536464in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{3.549243in}{1.605001in}}%
\pgfpathlineto{\pgfqpoint{3.562022in}{1.599791in}}%
\pgfpathlineto{\pgfqpoint{3.574801in}{1.597637in}}%
\pgfpathlineto{\pgfqpoint{3.587580in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{3.600359in}{1.601196in}}%
\pgfpathlineto{\pgfqpoint{3.625917in}{1.601602in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{1.597483in}}%
\pgfpathlineto{\pgfqpoint{3.664253in}{1.597367in}}%
\pgfpathlineto{\pgfqpoint{3.677032in}{1.598857in}}%
\pgfpathlineto{\pgfqpoint{3.689811in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{3.702590in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{3.715369in}{1.600748in}}%
\pgfpathlineto{\pgfqpoint{3.728148in}{1.591414in}}%
\pgfpathlineto{\pgfqpoint{3.740927in}{1.595701in}}%
\pgfpathlineto{\pgfqpoint{3.753705in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{3.766484in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{3.779263in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{3.792042in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{3.804821in}{1.589574in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{3.830379in}{1.591275in}}%
\pgfpathlineto{\pgfqpoint{3.843158in}{1.593382in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{1.591135in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{1.596587in}}%
\pgfpathlineto{\pgfqpoint{3.881494in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{3.907052in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.919831in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{3.932610in}{1.590378in}}%
\pgfpathlineto{\pgfqpoint{3.945389in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{3.970946in}{1.594712in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{1.592781in}}%
\pgfpathlineto{\pgfqpoint{4.022062in}{1.589408in}}%
\pgfpathlineto{\pgfqpoint{4.034841in}{1.601835in}}%
\pgfpathlineto{\pgfqpoint{4.047620in}{1.597051in}}%
\pgfpathlineto{\pgfqpoint{4.060399in}{1.589612in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{1.596681in}}%
\pgfpathlineto{\pgfqpoint{4.085956in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{4.098735in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{4.111514in}{1.590363in}}%
\pgfpathlineto{\pgfqpoint{4.124293in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{4.137072in}{1.594615in}}%
\pgfpathlineto{\pgfqpoint{4.149851in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{4.162630in}{1.596839in}}%
\pgfpathlineto{\pgfqpoint{4.175409in}{1.597443in}}%
\pgfpathlineto{\pgfqpoint{4.188188in}{1.596895in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{4.213745in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{4.239303in}{1.594453in}}%
\pgfpathlineto{\pgfqpoint{4.252082in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{4.264861in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{4.277640in}{1.597095in}}%
\pgfpathlineto{\pgfqpoint{4.290419in}{1.587480in}}%
\pgfpathlineto{\pgfqpoint{4.303197in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{4.315976in}{1.589407in}}%
\pgfpathlineto{\pgfqpoint{4.328755in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{4.341534in}{1.591021in}}%
\pgfpathlineto{\pgfqpoint{4.354313in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{4.367092in}{1.593716in}}%
\pgfpathlineto{\pgfqpoint{4.379871in}{1.590426in}}%
\pgfpathlineto{\pgfqpoint{4.392650in}{1.601056in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.585578in}}%
\pgfpathlineto{\pgfqpoint{4.418207in}{1.595478in}}%
\pgfpathlineto{\pgfqpoint{4.430986in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{4.443765in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{4.469323in}{1.587107in}}%
\pgfpathlineto{\pgfqpoint{4.482102in}{1.588045in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.591067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495728in}{1.509997in}}{\pgfqpoint{4.202976in}{0.908791in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686773in}{2.114332in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.588347in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{1.598915in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{1.589595in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{0.750667in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{1.583685in}}%
\pgfpathlineto{\pgfqpoint{0.776225in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{0.840119in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{0.852898in}{1.568427in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{0.929572in}{1.564860in}}%
\pgfpathlineto{\pgfqpoint{0.942350in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{1.561409in}}%
\pgfpathlineto{\pgfqpoint{0.967908in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{0.980687in}{1.560799in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{1.561790in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{1.558758in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{1.121255in}{1.559976in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.558129in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{1.479064in}{1.560535in}}%
\pgfpathlineto{\pgfqpoint{1.530179in}{1.569632in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.606852in}{1.595651in}}%
\pgfpathlineto{\pgfqpoint{1.632410in}{1.612816in}}%
\pgfpathlineto{\pgfqpoint{1.657968in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{1.657562in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{1.721862in}{1.704702in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{1.742625in}}%
\pgfpathlineto{\pgfqpoint{1.772978in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{1.798536in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{1.888027in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{2.112911in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{1.990219in}{2.229918in}}%
\pgfpathlineto{\pgfqpoint{2.015777in}{2.266324in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{2.298174in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{2.322335in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{2.342605in}}%
\pgfpathlineto{\pgfqpoint{2.118008in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{2.143566in}{2.368746in}}%
\pgfpathlineto{\pgfqpoint{2.156345in}{2.373688in}}%
\pgfpathlineto{\pgfqpoint{2.181902in}{2.377480in}}%
\pgfpathlineto{\pgfqpoint{2.245797in}{2.372214in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{2.365067in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{2.360496in}}%
\pgfpathlineto{\pgfqpoint{2.322470in}{2.342980in}}%
\pgfpathlineto{\pgfqpoint{2.386365in}{2.301858in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{2.450259in}{2.253161in}}%
\pgfpathlineto{\pgfqpoint{2.463038in}{2.243903in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{2.233212in}}%
\pgfpathlineto{\pgfqpoint{2.488596in}{2.221060in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{2.148686in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{2.137277in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{3.025309in}{1.834058in}}%
\pgfpathlineto{\pgfqpoint{3.114761in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{3.140319in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{3.178656in}{1.754483in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.738795in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{1.728699in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{3.332002in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{3.408675in}{1.683416in}}%
\pgfpathlineto{\pgfqpoint{3.549243in}{1.663241in}}%
\pgfpathlineto{\pgfqpoint{3.766484in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{1.604150in}}%
\pgfpathlineto{\pgfqpoint{4.239303in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{4.392650in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{4.469323in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.572590in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.572590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{0.495728in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698704in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.509997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{2.418788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832047in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{4.620926in}{2.020033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643148in}{2.020033in}}{\pgfqpoint{4.643148in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{4.643148in}{2.341010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643148in}{2.363233in}}{\pgfqpoint{4.620926in}{2.363233in}}%
\pgfpathlineto{\pgfqpoint{3.832047in}{2.363233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809824in}{2.363233in}}{\pgfqpoint{3.809824in}{2.341010in}}%
\pgfpathlineto{\pgfqpoint{3.809824in}{2.042255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809824in}{2.020033in}}{\pgfqpoint{3.832047in}{2.020033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854269in}{2.279899in}}%
\pgfpathlineto{\pgfqpoint{4.076491in}{2.279899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.165380in,y=2.241010in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854269in}{2.124966in}}%
\pgfpathlineto{\pgfqpoint{4.076491in}{2.124966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.165380in,y=2.086077in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{0.495728in}{1.367993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555018in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.555018in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213792in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.213792in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872565in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.872565in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531339in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.531339in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190112in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.190112in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848886in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.848886in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507660in}{0.459202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.507660in,y=0.361979in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.597216in,y=0.208299in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{0.597591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.339478in,y=0.559328in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{0.846650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280449in,y=0.808388in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{1.095709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280449in,y=1.057447in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495728in}{1.344769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280449in,y=1.306506in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.224893in,y=0.913597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \nu \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495728in}{0.459202in}}{\pgfqpoint{4.202976in}{0.908791in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686773in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{0.534836in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{0.559142in}}%
\pgfpathlineto{\pgfqpoint{0.750667in}{0.547925in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{0.526922in}}%
\pgfpathlineto{\pgfqpoint{0.776225in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{0.801783in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{0.535503in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{0.523568in}}%
\pgfpathlineto{\pgfqpoint{0.840119in}{0.555651in}}%
\pgfpathlineto{\pgfqpoint{0.852898in}{0.550615in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.544470in}}%
\pgfpathlineto{\pgfqpoint{0.929572in}{0.562856in}}%
\pgfpathlineto{\pgfqpoint{0.942350in}{0.537703in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{0.500510in}}%
\pgfpathlineto{\pgfqpoint{0.967908in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{0.980687in}{0.537095in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{0.539829in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{0.550244in}}%
\pgfpathlineto{\pgfqpoint{1.044581in}{0.516995in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{0.508967in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{1.108476in}{0.540514in}}%
\pgfpathlineto{\pgfqpoint{1.121255in}{0.529433in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.530872in}}%
\pgfpathlineto{\pgfqpoint{1.146813in}{0.514406in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{1.185149in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{0.547931in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{0.562491in}}%
\pgfpathlineto{\pgfqpoint{1.261823in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{1.274601in}{0.515060in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{1.300159in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.325717in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{1.338496in}{0.536243in}}%
\pgfpathlineto{\pgfqpoint{1.351275in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.364054in}{0.527606in}}%
\pgfpathlineto{\pgfqpoint{1.376833in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{1.415169in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{1.427948in}{0.533248in}}%
\pgfpathlineto{\pgfqpoint{1.440727in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{1.453506in}{0.536398in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{1.479064in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{0.559188in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{1.530179in}{0.540323in}}%
\pgfpathlineto{\pgfqpoint{1.542958in}{0.544645in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{0.546224in}}%
\pgfpathlineto{\pgfqpoint{1.568516in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{1.594074in}{0.557068in}}%
\pgfpathlineto{\pgfqpoint{1.606852in}{0.566515in}}%
\pgfpathlineto{\pgfqpoint{1.619631in}{0.572501in}}%
\pgfpathlineto{\pgfqpoint{1.632410in}{0.556320in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{1.670747in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{0.559356in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.709084in}{0.587787in}}%
\pgfpathlineto{\pgfqpoint{1.721862in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{0.564927in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{1.772978in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{1.785757in}{0.584886in}}%
\pgfpathlineto{\pgfqpoint{1.798536in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{0.569469in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{1.836872in}{0.592465in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{0.594911in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.875209in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{1.887988in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{1.900767in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{1.913546in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{0.585212in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{0.583752in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{1.990219in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{2.015777in}{0.594295in}}%
\pgfpathlineto{\pgfqpoint{2.028556in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{0.589839in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{2.079671in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{2.105229in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{2.118008in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{2.130787in}{0.610539in}}%
\pgfpathlineto{\pgfqpoint{2.143566in}{0.629246in}}%
\pgfpathlineto{\pgfqpoint{2.156345in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{2.169123in}{0.626524in}}%
\pgfpathlineto{\pgfqpoint{2.181902in}{0.628836in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{0.633031in}}%
\pgfpathlineto{\pgfqpoint{2.207460in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{2.233018in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{2.245797in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{2.258576in}{0.654614in}}%
\pgfpathlineto{\pgfqpoint{2.271355in}{0.635731in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{2.296912in}{0.653179in}}%
\pgfpathlineto{\pgfqpoint{2.309691in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{2.322470in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{2.335249in}{0.667761in}}%
\pgfpathlineto{\pgfqpoint{2.348028in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{2.360807in}{0.644825in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{2.386365in}{0.644357in}}%
\pgfpathlineto{\pgfqpoint{2.399143in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{2.411922in}{0.639151in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{2.450259in}{0.652227in}}%
\pgfpathlineto{\pgfqpoint{2.463038in}{0.659121in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{2.488596in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{2.501375in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{2.514153in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{2.526932in}{0.649490in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{0.666309in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{0.676493in}}%
\pgfpathlineto{\pgfqpoint{2.565269in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{0.659694in}}%
\pgfpathlineto{\pgfqpoint{2.603606in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{0.656719in}}%
\pgfpathlineto{\pgfqpoint{2.629163in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{2.641942in}{0.653970in}}%
\pgfpathlineto{\pgfqpoint{2.654721in}{0.674448in}}%
\pgfpathlineto{\pgfqpoint{2.667500in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{2.693058in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{2.705837in}{0.691174in}}%
\pgfpathlineto{\pgfqpoint{2.718616in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{2.731394in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{2.744173in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{2.795289in}{0.676497in}}%
\pgfpathlineto{\pgfqpoint{2.820847in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{2.833626in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{2.884741in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{2.897520in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{2.910299in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{2.923078in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{2.935857in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{2.948636in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{2.961414in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{2.974193in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{2.999751in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{3.012530in}{0.679714in}}%
\pgfpathlineto{\pgfqpoint{3.038088in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.050867in}{0.652182in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{3.089203in}{0.646795in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{0.650174in}}%
\pgfpathlineto{\pgfqpoint{3.114761in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{3.127540in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{3.153098in}{0.639762in}}%
\pgfpathlineto{\pgfqpoint{3.165877in}{0.641138in}}%
\pgfpathlineto{\pgfqpoint{3.178656in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{3.191434in}{0.663419in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{3.229771in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{0.617836in}}%
\pgfpathlineto{\pgfqpoint{3.255329in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{3.268108in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{3.293665in}{0.628927in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{0.605340in}}%
\pgfpathlineto{\pgfqpoint{3.332002in}{0.590737in}}%
\pgfpathlineto{\pgfqpoint{3.344781in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{3.357560in}{0.605776in}}%
\pgfpathlineto{\pgfqpoint{3.370339in}{0.608907in}}%
\pgfpathlineto{\pgfqpoint{3.383118in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{3.395897in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{3.408675in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{3.421454in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{3.447012in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{3.459791in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{3.472570in}{0.596658in}}%
\pgfpathlineto{\pgfqpoint{3.485349in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{3.498128in}{0.589939in}}%
\pgfpathlineto{\pgfqpoint{3.510907in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{3.523685in}{0.599207in}}%
\pgfpathlineto{\pgfqpoint{3.536464in}{0.591085in}}%
\pgfpathlineto{\pgfqpoint{3.549243in}{0.599575in}}%
\pgfpathlineto{\pgfqpoint{3.562022in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{3.574801in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{3.587580in}{0.604558in}}%
\pgfpathlineto{\pgfqpoint{3.600359in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{0.593692in}}%
\pgfpathlineto{\pgfqpoint{3.625917in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{0.559899in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{0.563824in}}%
\pgfpathlineto{\pgfqpoint{3.664253in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{3.677032in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{3.689811in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{3.702590in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{3.715369in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{3.728148in}{0.557065in}}%
\pgfpathlineto{\pgfqpoint{3.740927in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{3.753705in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{3.766484in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{3.779263in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{3.792042in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{3.804821in}{0.540611in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{3.830379in}{0.546292in}}%
\pgfpathlineto{\pgfqpoint{3.843158in}{0.554262in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{0.550494in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{0.569779in}}%
\pgfpathlineto{\pgfqpoint{3.881494in}{0.540809in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{3.907052in}{0.543333in}}%
\pgfpathlineto{\pgfqpoint{3.919831in}{0.550621in}}%
\pgfpathlineto{\pgfqpoint{3.932610in}{0.542628in}}%
\pgfpathlineto{\pgfqpoint{3.945389in}{0.564123in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{3.970946in}{0.558217in}}%
\pgfpathlineto{\pgfqpoint{3.983725in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{3.996504in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.022062in}{0.560365in}}%
\pgfpathlineto{\pgfqpoint{4.034841in}{0.592675in}}%
\pgfpathlineto{\pgfqpoint{4.047620in}{0.588592in}}%
\pgfpathlineto{\pgfqpoint{4.060399in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{0.592900in}}%
\pgfpathlineto{\pgfqpoint{4.085956in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{4.098735in}{0.594919in}}%
\pgfpathlineto{\pgfqpoint{4.111514in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{4.124293in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{4.137072in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{4.149851in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{4.162630in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{4.175409in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{4.188188in}{0.597133in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{4.213745in}{0.591645in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{0.567135in}}%
\pgfpathlineto{\pgfqpoint{4.239303in}{0.597774in}}%
\pgfpathlineto{\pgfqpoint{4.252082in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{4.264861in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{4.277640in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{4.290419in}{0.553651in}}%
\pgfpathlineto{\pgfqpoint{4.303197in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{4.315976in}{0.551778in}}%
\pgfpathlineto{\pgfqpoint{4.328755in}{0.563293in}}%
\pgfpathlineto{\pgfqpoint{4.341534in}{0.556333in}}%
\pgfpathlineto{\pgfqpoint{4.354313in}{0.533291in}}%
\pgfpathlineto{\pgfqpoint{4.367092in}{0.560560in}}%
\pgfpathlineto{\pgfqpoint{4.379871in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{4.392650in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{0.534265in}}%
\pgfpathlineto{\pgfqpoint{4.418207in}{0.557350in}}%
\pgfpathlineto{\pgfqpoint{4.430986in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{4.443765in}{0.532024in}}%
\pgfpathlineto{\pgfqpoint{4.456544in}{0.537210in}}%
\pgfpathlineto{\pgfqpoint{4.469323in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{4.482102in}{0.545622in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{0.554711in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{0.554711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495728in}{0.459202in}}{\pgfqpoint{4.202976in}{0.908791in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686773in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{0.565296in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{0.776225in}{0.611358in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{0.801783in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{0.840119in}{0.609916in}}%
\pgfpathlineto{\pgfqpoint{0.852898in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{0.598290in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{0.607382in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{0.929572in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{0.942350in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{0.597351in}}%
\pgfpathlineto{\pgfqpoint{0.967908in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{0.980687in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{0.614232in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.610101in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{0.611027in}}%
\pgfpathlineto{\pgfqpoint{1.044581in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{0.610681in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{0.606868in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{1.108476in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{1.121255in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{1.146813in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{0.609155in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{1.185149in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{0.587412in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{1.261823in}{0.587628in}}%
\pgfpathlineto{\pgfqpoint{1.274601in}{0.579042in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{1.300159in}{0.579248in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{0.581695in}}%
\pgfpathlineto{\pgfqpoint{1.325717in}{0.588890in}}%
\pgfpathlineto{\pgfqpoint{1.338496in}{0.599747in}}%
\pgfpathlineto{\pgfqpoint{1.351275in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{1.364054in}{0.608603in}}%
\pgfpathlineto{\pgfqpoint{1.376833in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{0.637802in}}%
\pgfpathlineto{\pgfqpoint{1.415169in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{1.427948in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{1.440727in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{1.453506in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{1.479064in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{0.870559in}}%
\pgfpathlineto{\pgfqpoint{1.632410in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{1.670747in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{1.076806in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{1.165748in}}%
\pgfpathlineto{\pgfqpoint{1.798536in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{1.234053in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{1.887988in}{1.283560in}}%
\pgfpathlineto{\pgfqpoint{1.913546in}{1.297313in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.990219in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{2.015777in}{1.323448in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{2.118008in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{2.194681in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{2.284133in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{2.501375in}{1.304202in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{2.795289in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{2.884741in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{2.948636in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{3.191434in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{3.344781in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{3.395897in}{1.188579in}}%
\pgfpathlineto{\pgfqpoint{3.421454in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{3.459791in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{3.510907in}{1.199211in}}%
\pgfpathlineto{\pgfqpoint{3.574801in}{1.210845in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{1.216139in}}%
\pgfpathlineto{\pgfqpoint{3.625917in}{1.218373in}}%
\pgfpathlineto{\pgfqpoint{3.664253in}{1.220132in}}%
\pgfpathlineto{\pgfqpoint{3.702590in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{3.728148in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{3.753705in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{3.843158in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{1.200969in}}%
\pgfpathlineto{\pgfqpoint{3.907052in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{3.932610in}{1.194269in}}%
\pgfpathlineto{\pgfqpoint{3.945389in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{3.983725in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{1.184392in}}%
\pgfpathlineto{\pgfqpoint{4.022062in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{1.173407in}}%
\pgfpathlineto{\pgfqpoint{4.149851in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{4.213745in}{1.143955in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{4.239303in}{1.138367in}}%
\pgfpathlineto{\pgfqpoint{4.315976in}{1.111377in}}%
\pgfpathlineto{\pgfqpoint{4.354313in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{4.379871in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{4.392650in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.080263in}}%
\pgfpathlineto{\pgfqpoint{4.430986in}{1.074045in}}%
\pgfpathlineto{\pgfqpoint{4.482102in}{1.059093in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{4.507660in}{1.052763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{0.495728in}{1.367993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.367993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{0.459202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495728in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{4.698704in}{1.367993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534148in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{0.534148in}{2.404899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592700in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592700in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243275in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.243275in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893850in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.893850in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544424in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.544424in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194999in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194999in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845574in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.845574in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496148in}{0.500861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496148in,y=0.403639in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609482in,y=0.249959in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534148in}{0.549418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286075in,y=0.511156in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534148in}{1.015073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286075in,y=0.976810in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534148in}{1.480727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286075in,y=1.442464in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534148in}{1.946381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286075in,y=1.908119in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.230520in,y=1.452880in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534148in}{0.500861in}}{\pgfqpoint{4.150667in}{1.904038in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722815in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{0.735435in}{0.655434in}}%
\pgfpathlineto{\pgfqpoint{0.748055in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{0.773294in}{0.664561in}}%
\pgfpathlineto{\pgfqpoint{0.785914in}{0.649673in}}%
\pgfpathlineto{\pgfqpoint{0.811154in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{0.823774in}{0.662112in}}%
\pgfpathlineto{\pgfqpoint{0.836394in}{0.665180in}}%
\pgfpathlineto{\pgfqpoint{0.861633in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{0.874253in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{0.899493in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{0.912113in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{0.937352in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{0.987832in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{1.000452in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{1.013071in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{1.025691in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{1.038311in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.063551in}{0.652557in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{1.088790in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{1.101410in}{0.675786in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.126650in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{1.139270in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.151890in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.663330in}}%
\pgfpathlineto{\pgfqpoint{1.177129in}{0.669163in}}%
\pgfpathlineto{\pgfqpoint{1.189749in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.202369in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.214989in}{0.666849in}}%
\pgfpathlineto{\pgfqpoint{1.227609in}{0.659494in}}%
\pgfpathlineto{\pgfqpoint{1.240229in}{0.660652in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.673512in}}%
\pgfpathlineto{\pgfqpoint{1.265468in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{1.278088in}{0.670374in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{1.303328in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{1.315948in}{0.669916in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.353807in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.366427in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{1.379047in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{1.391667in}{0.669359in}}%
\pgfpathlineto{\pgfqpoint{1.404287in}{0.683428in}}%
\pgfpathlineto{\pgfqpoint{1.416906in}{0.667941in}}%
\pgfpathlineto{\pgfqpoint{1.429526in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.442146in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{1.454766in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{1.467386in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{1.492626in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{0.710366in}}%
\pgfpathlineto{\pgfqpoint{1.517865in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.696654in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{0.697421in}}%
\pgfpathlineto{\pgfqpoint{1.580964in}{0.708914in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{1.606204in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{1.618824in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{0.706782in}}%
\pgfpathlineto{\pgfqpoint{1.644064in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{1.669303in}{0.717058in}}%
\pgfpathlineto{\pgfqpoint{1.681923in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{1.694543in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{1.707163in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{1.719783in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{1.732403in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{1.770262in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{1.782882in}{0.767109in}}%
\pgfpathlineto{\pgfqpoint{1.795502in}{0.754394in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{0.776738in}}%
\pgfpathlineto{\pgfqpoint{1.833361in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{1.858601in}{0.781900in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{1.883841in}{0.791588in}}%
\pgfpathlineto{\pgfqpoint{1.896461in}{0.788210in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{1.921700in}{0.816162in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{1.946940in}{0.821816in}}%
\pgfpathlineto{\pgfqpoint{1.959560in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{0.847628in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{2.035279in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{2.060519in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{2.085758in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{2.098378in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{2.110998in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{2.123618in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{2.136238in}{0.845066in}}%
\pgfpathlineto{\pgfqpoint{2.148857in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{2.161477in}{0.860454in}}%
\pgfpathlineto{\pgfqpoint{2.174097in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{2.199337in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{2.211957in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{2.249816in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{2.262436in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{2.287676in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.300296in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{2.325535in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.859273in}}%
\pgfpathlineto{\pgfqpoint{2.350775in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{2.401254in}{0.820135in}}%
\pgfpathlineto{\pgfqpoint{2.413874in}{0.807095in}}%
\pgfpathlineto{\pgfqpoint{2.426494in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{2.439114in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{2.451734in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{2.464354in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{2.476973in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{2.489593in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{2.502213in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{2.514833in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{2.540073in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{2.552692in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{2.565312in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{2.577932in}{0.738027in}}%
\pgfpathlineto{\pgfqpoint{2.590552in}{0.758861in}}%
\pgfpathlineto{\pgfqpoint{2.603172in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{2.615792in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{2.628412in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{2.641031in}{0.751146in}}%
\pgfpathlineto{\pgfqpoint{2.653651in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{2.678891in}{0.772950in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.752404in}}%
\pgfpathlineto{\pgfqpoint{2.716750in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{2.729370in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{2.741990in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{2.767230in}{0.756979in}}%
\pgfpathlineto{\pgfqpoint{2.779850in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{2.805089in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{2.817709in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{0.789048in}}%
\pgfpathlineto{\pgfqpoint{2.842949in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{2.880808in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{0.789786in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{2.943908in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{2.956527in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.969147in}{0.761383in}}%
\pgfpathlineto{\pgfqpoint{2.981767in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{2.994387in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{3.007007in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{3.032247in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{3.044866in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{3.057486in}{0.745419in}}%
\pgfpathlineto{\pgfqpoint{3.070106in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{3.082726in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{3.095346in}{0.756547in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{0.767259in}}%
\pgfpathlineto{\pgfqpoint{3.120585in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{3.145825in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{3.158445in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{3.171065in}{0.746296in}}%
\pgfpathlineto{\pgfqpoint{3.183685in}{0.755617in}}%
\pgfpathlineto{\pgfqpoint{3.196304in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{3.208924in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{3.221544in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{3.234164in}{0.729644in}}%
\pgfpathlineto{\pgfqpoint{3.246784in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{3.259404in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{3.272024in}{0.710129in}}%
\pgfpathlineto{\pgfqpoint{3.284643in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{3.297263in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{3.309883in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{3.322503in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{3.335123in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{3.347743in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{3.372982in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{3.385602in}{0.702293in}}%
\pgfpathlineto{\pgfqpoint{3.398222in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{3.410842in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{3.423462in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{3.436082in}{0.712665in}}%
\pgfpathlineto{\pgfqpoint{3.448701in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{3.461321in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{3.473941in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{3.499181in}{0.688843in}}%
\pgfpathlineto{\pgfqpoint{3.511801in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{3.524420in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{3.537040in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{3.549660in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{3.562280in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{3.574900in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{3.587520in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{3.612759in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{3.625379in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{3.637999in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.650619in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{3.663239in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{3.675859in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{3.688478in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{0.691506in}}%
\pgfpathlineto{\pgfqpoint{3.713718in}{0.686552in}}%
\pgfpathlineto{\pgfqpoint{3.726338in}{0.688028in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{3.751578in}{0.682159in}}%
\pgfpathlineto{\pgfqpoint{3.764197in}{0.694551in}}%
\pgfpathlineto{\pgfqpoint{3.776817in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{3.789437in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{3.802057in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{3.814677in}{0.669512in}}%
\pgfpathlineto{\pgfqpoint{3.827297in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.672682in}}%
\pgfpathlineto{\pgfqpoint{3.852536in}{0.670309in}}%
\pgfpathlineto{\pgfqpoint{3.865156in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{3.877776in}{0.674085in}}%
\pgfpathlineto{\pgfqpoint{3.890396in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{3.915636in}{0.679771in}}%
\pgfpathlineto{\pgfqpoint{3.928255in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{3.940875in}{0.664556in}}%
\pgfpathlineto{\pgfqpoint{3.953495in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{3.991355in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{0.671204in}}%
\pgfpathlineto{\pgfqpoint{4.016594in}{0.670895in}}%
\pgfpathlineto{\pgfqpoint{4.029214in}{0.662906in}}%
\pgfpathlineto{\pgfqpoint{4.041834in}{0.665640in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{4.067074in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{4.079694in}{0.674099in}}%
\pgfpathlineto{\pgfqpoint{4.092313in}{0.658937in}}%
\pgfpathlineto{\pgfqpoint{4.104933in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{4.117553in}{0.666419in}}%
\pgfpathlineto{\pgfqpoint{4.130173in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{4.142793in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{4.168033in}{0.665329in}}%
\pgfpathlineto{\pgfqpoint{4.180652in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{4.205892in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{4.218512in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{4.231132in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{4.243752in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{4.256371in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{4.268991in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{4.294231in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{4.306851in}{0.657139in}}%
\pgfpathlineto{\pgfqpoint{4.319471in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{4.332090in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{4.357330in}{0.657003in}}%
\pgfpathlineto{\pgfqpoint{4.369950in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{4.382570in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{4.395190in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{4.407810in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{4.420429in}{0.646558in}}%
\pgfpathlineto{\pgfqpoint{4.433049in}{0.656929in}}%
\pgfpathlineto{\pgfqpoint{4.445669in}{0.661822in}}%
\pgfpathlineto{\pgfqpoint{4.458289in}{0.659025in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{0.666275in}}%
\pgfpathlineto{\pgfqpoint{4.483529in}{0.655113in}}%
\pgfpathlineto{\pgfqpoint{4.496148in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{4.496148in}{0.661278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534148in}{0.500861in}}{\pgfqpoint{4.150667in}{1.904038in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722815in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{0.735435in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{0.748055in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{0.773294in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{0.785914in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{0.811154in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{0.823774in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{0.836394in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{0.861633in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{0.874253in}{0.617815in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{0.899493in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{0.612949in}}%
\pgfpathlineto{\pgfqpoint{0.987832in}{0.608170in}}%
\pgfpathlineto{\pgfqpoint{1.000452in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{1.013071in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{1.025691in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{1.038311in}{0.598168in}}%
\pgfpathlineto{\pgfqpoint{1.063551in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{0.596918in}}%
\pgfpathlineto{\pgfqpoint{1.101410in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.139270in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{1.164510in}{0.593733in}}%
\pgfpathlineto{\pgfqpoint{1.177129in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{1.189749in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{1.214989in}{0.595021in}}%
\pgfpathlineto{\pgfqpoint{1.227609in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{1.240229in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{1.265468in}{0.596117in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{1.366427in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.379047in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{1.416906in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{1.429526in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.467386in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{1.580964in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{1.606204in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{1.618824in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{1.644064in}{0.682964in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{1.681923in}{0.735614in}}%
\pgfpathlineto{\pgfqpoint{1.707163in}{0.781095in}}%
\pgfpathlineto{\pgfqpoint{1.719783in}{0.805961in}}%
\pgfpathlineto{\pgfqpoint{1.745022in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{1.770262in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{1.833361in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.883841in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{1.656081in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{1.870973in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{1.946404in}}%
\pgfpathlineto{\pgfqpoint{2.110998in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{2.136238in}{2.120356in}}%
\pgfpathlineto{\pgfqpoint{2.161477in}{2.175272in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{2.222471in}}%
\pgfpathlineto{\pgfqpoint{2.199337in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{2.211957in}{2.259416in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{2.290858in}}%
\pgfpathlineto{\pgfqpoint{2.249816in}{2.301024in}}%
\pgfpathlineto{\pgfqpoint{2.275056in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{2.287676in}{2.318352in}}%
\pgfpathlineto{\pgfqpoint{2.300296in}{2.317209in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{2.313341in}}%
\pgfpathlineto{\pgfqpoint{2.325535in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.296794in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{2.267661in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{2.251382in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{2.232723in}}%
\pgfpathlineto{\pgfqpoint{2.401254in}{2.208708in}}%
\pgfpathlineto{\pgfqpoint{2.439114in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{2.451734in}{2.096733in}}%
\pgfpathlineto{\pgfqpoint{2.464354in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{2.514833in}{1.948999in}}%
\pgfpathlineto{\pgfqpoint{2.540073in}{1.893077in}}%
\pgfpathlineto{\pgfqpoint{2.565312in}{1.837710in}}%
\pgfpathlineto{\pgfqpoint{2.603172in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{2.615792in}{1.737777in}}%
\pgfpathlineto{\pgfqpoint{2.628412in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{2.653651in}{1.671650in}}%
\pgfpathlineto{\pgfqpoint{2.678891in}{1.633362in}}%
\pgfpathlineto{\pgfqpoint{2.767230in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{1.474774in}}%
\pgfpathlineto{\pgfqpoint{2.805089in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{3.032247in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{3.057486in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{3.095346in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{3.120585in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{3.183685in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{3.284643in}{0.985701in}}%
\pgfpathlineto{\pgfqpoint{3.335123in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{3.410842in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{3.423462in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{3.448701in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{3.486561in}{0.850823in}}%
\pgfpathlineto{\pgfqpoint{3.524420in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{3.587520in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{3.612759in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{3.713718in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{0.741931in}}%
\pgfpathlineto{\pgfqpoint{3.764197in}{0.734166in}}%
\pgfpathlineto{\pgfqpoint{3.789437in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{3.852536in}{0.706314in}}%
\pgfpathlineto{\pgfqpoint{3.865156in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{3.890396in}{0.695924in}}%
\pgfpathlineto{\pgfqpoint{3.991355in}{0.674314in}}%
\pgfpathlineto{\pgfqpoint{4.104933in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{4.155413in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{4.180652in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{4.268991in}{0.632478in}}%
\pgfpathlineto{\pgfqpoint{4.395190in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{4.445669in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{4.496148in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{4.496148in}{0.613423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534148in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{0.534148in}{2.404899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684815in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{2.404899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534148in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{0.500861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534148in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{2.404899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818158in}{2.006144in}}%
\pgfpathlineto{\pgfqpoint{4.607037in}{2.006144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629260in}{2.006144in}}{\pgfqpoint{4.629260in}{2.028367in}}%
\pgfpathlineto{\pgfqpoint{4.629260in}{2.327122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629260in}{2.349344in}}{\pgfqpoint{4.607037in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{3.818158in}{2.349344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795936in}{2.349344in}}{\pgfqpoint{3.795936in}{2.327122in}}%
\pgfpathlineto{\pgfqpoint{3.795936in}{2.028367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795936in}{2.006144in}}{\pgfqpoint{3.818158in}{2.006144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840380in}{2.266010in}}%
\pgfpathlineto{\pgfqpoint{4.062602in}{2.266010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.151491in,y=2.227122in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840380in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{4.062602in}{2.111077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.151491in,y=2.072188in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_state_inclination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{2.488233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446094in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133225in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820356in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507487in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194618in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881749in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568880in}{1.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{1.961828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.228001in,y=1.923566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{2.234094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168972in,y=2.195832in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{1.835407in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{0.596849in}{1.941048in}}%
\pgfpathlineto{\pgfqpoint{0.623507in}{1.943891in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{1.954583in}}%
\pgfpathlineto{\pgfqpoint{0.650165in}{1.951030in}}%
\pgfpathlineto{\pgfqpoint{0.663494in}{1.952176in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.936125in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.919435in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.918769in}}%
\pgfpathlineto{\pgfqpoint{0.730139in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.912840in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.889367in}}%
\pgfpathlineto{\pgfqpoint{0.810112in}{1.886505in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.944660in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{1.940209in}}%
\pgfpathlineto{\pgfqpoint{0.850099in}{1.933836in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{1.925811in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{0.916744in}{1.925423in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.905165in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{1.904378in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{1.897936in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{1.920652in}}%
\pgfpathlineto{\pgfqpoint{1.010047in}{1.961643in}}%
\pgfpathlineto{\pgfqpoint{1.023376in}{1.940469in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{1.930490in}}%
\pgfpathlineto{\pgfqpoint{1.076692in}{1.932223in}}%
\pgfpathlineto{\pgfqpoint{1.090021in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{1.907040in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{1.906871in}}%
\pgfpathlineto{\pgfqpoint{1.130007in}{1.915358in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{1.936944in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{1.904909in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{1.896616in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{1.901993in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{1.928050in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{1.898758in}}%
\pgfpathlineto{\pgfqpoint{1.289955in}{1.895489in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.920030in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{1.934197in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.929831in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{1.912514in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{1.922626in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{1.922192in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.943044in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{1.931259in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{1.941287in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{1.960476in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{1.953143in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{1.982250in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{1.991900in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{1.975156in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{2.005111in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{1.949806in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{2.016022in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{1.990050in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{1.974652in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{1.970966in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{2.012612in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{2.014467in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{2.019286in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{1.743140in}{1.978579in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{1.976602in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{1.983967in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.036220in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{2.027130in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{2.021325in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{2.000356in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{2.005804in}}%
\pgfpathlineto{\pgfqpoint{1.889758in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{2.018451in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{2.023703in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{2.013891in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{2.037162in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{2.019341in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{2.009286in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{1.985898in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{2.003881in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{1.990395in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{1.962728in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{1.940083in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{1.951504in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.948321in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{2.116351in}{1.959390in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{1.982164in}}%
\pgfpathlineto{\pgfqpoint{2.143009in}{1.998563in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{2.019873in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{1.979671in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{2.028262in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{2.236312in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{2.262969in}{2.002023in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{1.992941in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{1.998527in}}%
\pgfpathlineto{\pgfqpoint{2.302956in}{2.023000in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{2.025041in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{2.025778in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{2.042991in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{2.017392in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{2.033657in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{2.040066in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{2.422917in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{1.948759in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{1.972948in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{1.992408in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{2.015474in}}%
\pgfpathlineto{\pgfqpoint{2.516220in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{2.039121in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{2.009501in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{1.992074in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{2.036350in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{2.002709in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{2.609523in}{2.019230in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.980461in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{2.018485in}}%
\pgfpathlineto{\pgfqpoint{2.649509in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{2.662838in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{2.035237in}}%
\pgfpathlineto{\pgfqpoint{2.702825in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{2.716154in}{2.032063in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{2.032482in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{2.038566in}}%
\pgfpathlineto{\pgfqpoint{2.756141in}{2.033925in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{2.022363in}}%
\pgfpathlineto{\pgfqpoint{2.782799in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{2.011902in}}%
\pgfpathlineto{\pgfqpoint{2.809457in}{2.025754in}}%
\pgfpathlineto{\pgfqpoint{2.822786in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{2.836115in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{2.862773in}{2.021770in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{2.042900in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{2.061671in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{2.046732in}}%
\pgfpathlineto{\pgfqpoint{2.942747in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{2.969405in}{1.971770in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.979292in}}%
\pgfpathlineto{\pgfqpoint{2.996063in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{3.009392in}{1.963733in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.062707in}{1.954593in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{1.971444in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{1.962763in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{1.967523in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{1.942795in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{1.960209in}}%
\pgfpathlineto{\pgfqpoint{3.156010in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.182668in}{1.944783in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{3.235984in}{1.957423in}}%
\pgfpathlineto{\pgfqpoint{3.249313in}{1.956629in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{1.941763in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.315958in}{1.939626in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.930907in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{1.960618in}}%
\pgfpathlineto{\pgfqpoint{3.355945in}{1.939973in}}%
\pgfpathlineto{\pgfqpoint{3.369274in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.382603in}{1.968001in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{3.409260in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{3.422589in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{3.435918in}{1.966654in}}%
\pgfpathlineto{\pgfqpoint{3.449247in}{1.944984in}}%
\pgfpathlineto{\pgfqpoint{3.462576in}{1.931894in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{3.489234in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{3.502563in}{1.917701in}}%
\pgfpathlineto{\pgfqpoint{3.529221in}{1.885898in}}%
\pgfpathlineto{\pgfqpoint{3.542550in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{3.555879in}{1.901636in}}%
\pgfpathlineto{\pgfqpoint{3.582537in}{1.892308in}}%
\pgfpathlineto{\pgfqpoint{3.595866in}{1.891424in}}%
\pgfpathlineto{\pgfqpoint{3.609195in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{3.622524in}{1.921511in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.905035in}}%
\pgfpathlineto{\pgfqpoint{3.649182in}{1.921761in}}%
\pgfpathlineto{\pgfqpoint{3.662511in}{1.924971in}}%
\pgfpathlineto{\pgfqpoint{3.675840in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{3.689169in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{3.702498in}{1.908658in}}%
\pgfpathlineto{\pgfqpoint{3.729156in}{1.885637in}}%
\pgfpathlineto{\pgfqpoint{3.742485in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.755814in}{1.865081in}}%
\pgfpathlineto{\pgfqpoint{3.769143in}{1.889084in}}%
\pgfpathlineto{\pgfqpoint{3.782472in}{1.891038in}}%
\pgfpathlineto{\pgfqpoint{3.795800in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{3.822458in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{3.835787in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{3.849116in}{1.914716in}}%
\pgfpathlineto{\pgfqpoint{3.862445in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{3.889103in}{1.917473in}}%
\pgfpathlineto{\pgfqpoint{3.915761in}{1.891260in}}%
\pgfpathlineto{\pgfqpoint{3.929090in}{1.887571in}}%
\pgfpathlineto{\pgfqpoint{3.942419in}{1.902066in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{1.896982in}}%
\pgfpathlineto{\pgfqpoint{3.969077in}{1.884810in}}%
\pgfpathlineto{\pgfqpoint{3.982406in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{3.995735in}{1.888142in}}%
\pgfpathlineto{\pgfqpoint{4.009064in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{1.901435in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{1.898857in}}%
\pgfpathlineto{\pgfqpoint{4.049051in}{1.899975in}}%
\pgfpathlineto{\pgfqpoint{4.062380in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{4.075709in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{4.089038in}{1.888576in}}%
\pgfpathlineto{\pgfqpoint{4.102367in}{1.870926in}}%
\pgfpathlineto{\pgfqpoint{4.115696in}{1.886858in}}%
\pgfpathlineto{\pgfqpoint{4.129025in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{4.142354in}{1.890579in}}%
\pgfpathlineto{\pgfqpoint{4.155683in}{1.895178in}}%
\pgfpathlineto{\pgfqpoint{4.169011in}{1.891355in}}%
\pgfpathlineto{\pgfqpoint{4.182340in}{1.891602in}}%
\pgfpathlineto{\pgfqpoint{4.195669in}{1.922400in}}%
\pgfpathlineto{\pgfqpoint{4.222327in}{1.914923in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{1.916277in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{1.907993in}}%
\pgfpathlineto{\pgfqpoint{4.262314in}{1.889994in}}%
\pgfpathlineto{\pgfqpoint{4.275643in}{1.894671in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{4.302301in}{1.909932in}}%
\pgfpathlineto{\pgfqpoint{4.315630in}{1.906542in}}%
\pgfpathlineto{\pgfqpoint{4.328959in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{4.342288in}{1.925249in}}%
\pgfpathlineto{\pgfqpoint{4.355617in}{1.912663in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.924731in}}%
\pgfpathlineto{\pgfqpoint{4.382275in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{4.395604in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{4.408933in}{1.891082in}}%
\pgfpathlineto{\pgfqpoint{4.422262in}{1.910843in}}%
\pgfpathlineto{\pgfqpoint{4.435591in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{4.448920in}{1.902828in}}%
\pgfpathlineto{\pgfqpoint{4.475578in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{4.488907in}{1.917971in}}%
\pgfpathlineto{\pgfqpoint{4.502236in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{4.515565in}{1.899040in}}%
\pgfpathlineto{\pgfqpoint{4.528894in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{4.542223in}{1.893884in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{1.903914in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.909787in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.909787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{1.835407in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{0.596849in}{1.945644in}}%
\pgfpathlineto{\pgfqpoint{0.610178in}{1.947838in}}%
\pgfpathlineto{\pgfqpoint{0.623507in}{1.951489in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{0.650165in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{0.663494in}{1.974130in}}%
\pgfpathlineto{\pgfqpoint{0.676823in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.962251in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.958794in}}%
\pgfpathlineto{\pgfqpoint{0.730139in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{0.743467in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{1.968309in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{0.810112in}{1.953955in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.967817in}}%
\pgfpathlineto{\pgfqpoint{0.850099in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.971725in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{1.966394in}}%
\pgfpathlineto{\pgfqpoint{0.916744in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.980401in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{1.973154in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{1.978270in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{1.979490in}}%
\pgfpathlineto{\pgfqpoint{1.010047in}{1.997305in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{2.000359in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{1.993134in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{1.996835in}}%
\pgfpathlineto{\pgfqpoint{1.076692in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{1.090021in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{1.981931in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{1.130007in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{1.968888in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{1.965885in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{1.963349in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{1.950051in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{1.940646in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{1.945567in}}%
\pgfpathlineto{\pgfqpoint{1.289955in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.960709in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{1.950959in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.959594in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{1.992455in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{2.009642in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{2.037570in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{2.046743in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{2.079858in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{2.142605in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{2.105452in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{2.121453in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{2.075623in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{2.114347in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{2.108995in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{2.115131in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{2.124273in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{2.122298in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{2.105449in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{2.117727in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{2.071149in}}%
\pgfpathlineto{\pgfqpoint{1.743140in}{2.052598in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{2.054735in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{2.092461in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{2.086415in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{2.072698in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{2.080205in}}%
\pgfpathlineto{\pgfqpoint{1.889758in}{2.085291in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{2.084630in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{2.079490in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{2.045377in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{2.057815in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{2.063272in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{2.052880in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{2.033411in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{2.036974in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{2.033463in}}%
\pgfpathlineto{\pgfqpoint{2.116351in}{2.027341in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{2.035971in}}%
\pgfpathlineto{\pgfqpoint{2.143009in}{2.054338in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{2.076138in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{2.052933in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{2.097545in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{2.236312in}{2.099207in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.119589in}}%
\pgfpathlineto{\pgfqpoint{2.262969in}{2.104328in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{2.096669in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{2.097857in}}%
\pgfpathlineto{\pgfqpoint{2.302956in}{2.113331in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{2.118270in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{2.131854in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{2.143037in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{2.131811in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{2.422917in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.137718in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{2.139145in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{2.149170in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{2.153985in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{2.516220in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{2.173899in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{2.167902in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.609523in}{2.189799in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{2.190550in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{2.209649in}}%
\pgfpathlineto{\pgfqpoint{2.649509in}{2.209626in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{2.226128in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{2.233488in}}%
\pgfpathlineto{\pgfqpoint{2.702825in}{2.228959in}}%
\pgfpathlineto{\pgfqpoint{2.716154in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{2.249322in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{2.257661in}}%
\pgfpathlineto{\pgfqpoint{2.782799in}{2.270153in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{2.274799in}}%
\pgfpathlineto{\pgfqpoint{2.822786in}{2.287814in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{2.293604in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{2.325016in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{2.329795in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{2.328468in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{2.331795in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{2.318536in}}%
\pgfpathlineto{\pgfqpoint{2.969405in}{2.308020in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{2.314108in}}%
\pgfpathlineto{\pgfqpoint{2.996063in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{3.009392in}{2.322987in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{2.324960in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{2.330515in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{2.331695in}}%
\pgfpathlineto{\pgfqpoint{3.062707in}{2.336642in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{2.337320in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{2.342773in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{2.343730in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{2.347305in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{2.349445in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{2.353669in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{2.363098in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{2.366591in}}%
\pgfpathlineto{\pgfqpoint{3.249313in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{3.302629in}{2.380574in}}%
\pgfpathlineto{\pgfqpoint{3.315958in}{2.383232in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{2.384676in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{2.388832in}}%
\pgfpathlineto{\pgfqpoint{3.369274in}{2.392063in}}%
\pgfpathlineto{\pgfqpoint{3.382603in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{3.422589in}{2.399887in}}%
\pgfpathlineto{\pgfqpoint{3.435918in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{3.462576in}{2.403776in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{2.406211in}}%
\pgfpathlineto{\pgfqpoint{3.515892in}{2.409638in}}%
\pgfpathlineto{\pgfqpoint{3.542550in}{2.410737in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{2.413629in}}%
\pgfpathlineto{\pgfqpoint{3.662511in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{3.675840in}{2.422958in}}%
\pgfpathlineto{\pgfqpoint{3.702498in}{2.425580in}}%
\pgfpathlineto{\pgfqpoint{3.729156in}{2.426999in}}%
\pgfpathlineto{\pgfqpoint{3.755814in}{2.429165in}}%
\pgfpathlineto{\pgfqpoint{3.942419in}{2.441697in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{2.441707in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.049051in}{2.446633in}}%
\pgfpathlineto{\pgfqpoint{4.155683in}{2.449461in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{2.451277in}}%
\pgfpathlineto{\pgfqpoint{4.275643in}{2.451326in}}%
\pgfpathlineto{\pgfqpoint{4.382275in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{4.435591in}{2.456063in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{2.456901in}}%
\pgfpathlineto{\pgfqpoint{4.488907in}{2.457644in}}%
\pgfpathlineto{\pgfqpoint{4.528894in}{2.457219in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{2.458559in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{2.458559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.835407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462030in}{2.089478in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.089478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273131in}{2.089478in}}{\pgfqpoint{1.273131in}{2.111700in}}%
\pgfpathlineto{\pgfqpoint{1.273131in}{2.410455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273131in}{2.432677in}}{\pgfqpoint{1.250909in}{2.432677in}}%
\pgfpathlineto{\pgfqpoint{0.462030in}{2.432677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.439807in}{2.432677in}}{\pgfqpoint{0.439807in}{2.410455in}}%
\pgfpathlineto{\pgfqpoint{0.439807in}{2.111700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.439807in}{2.089478in}}{\pgfqpoint{0.462030in}{2.089478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484252in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{0.706474in}{2.349344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.795363in,y=2.310455in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484252in}{2.194411in}}%
\pgfpathlineto{\pgfqpoint{0.706474in}{2.194411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.795363in,y=2.155522in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{1.765407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446094in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133225in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820356in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507487in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194618in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881749in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568880in}{1.112582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{1.307591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.228001in,y=1.269328in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{1.626696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168972in,y=1.588434in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{1.112582in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{0.596849in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{0.610178in}{1.280384in}}%
\pgfpathlineto{\pgfqpoint{0.623507in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{0.650165in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{0.663494in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{0.676823in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.273460in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{0.730139in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.299335in}}%
\pgfpathlineto{\pgfqpoint{0.810112in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.308179in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{1.309567in}}%
\pgfpathlineto{\pgfqpoint{0.850099in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{1.314321in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{0.916744in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.325704in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{1.326905in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{1.324915in}}%
\pgfpathlineto{\pgfqpoint{1.010047in}{1.330754in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{1.332188in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{1.331258in}}%
\pgfpathlineto{\pgfqpoint{1.090021in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{1.337953in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{1.333079in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{1.334397in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.333161in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.331377in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{1.329437in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{1.325698in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.322083in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{1.319436in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{1.318118in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{1.323283in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{1.325363in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{1.307822in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.317956in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{1.322556in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.325102in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{1.319278in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{1.319573in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{1.310379in}}%
\pgfpathlineto{\pgfqpoint{1.889758in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{1.313271in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{1.325588in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{1.317183in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{1.304592in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{1.310406in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.311228in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{2.116351in}{1.321920in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{2.143009in}{1.335200in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{1.339347in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{1.345908in}}%
\pgfpathlineto{\pgfqpoint{2.236312in}{1.350797in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{1.352241in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{1.363475in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{1.363524in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{1.368618in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{1.365387in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{1.368022in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{1.359430in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{1.357576in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.516220in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{1.372664in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{1.372614in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.364198in}}%
\pgfpathlineto{\pgfqpoint{2.609523in}{1.364188in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.358789in}}%
\pgfpathlineto{\pgfqpoint{2.649509in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{1.361498in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{2.702825in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{2.716154in}{1.365368in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{2.756141in}{1.356606in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{2.782799in}{1.353693in}}%
\pgfpathlineto{\pgfqpoint{2.836115in}{1.357961in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{1.355340in}}%
\pgfpathlineto{\pgfqpoint{2.862773in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{1.355058in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{2.996063in}{1.345697in}}%
\pgfpathlineto{\pgfqpoint{3.009392in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{1.342336in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{3.062707in}{1.340730in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{1.334529in}}%
\pgfpathlineto{\pgfqpoint{3.156010in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{3.169339in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{1.325115in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{3.235984in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{1.316017in}}%
\pgfpathlineto{\pgfqpoint{3.275971in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{3.302629in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{3.315958in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{1.307933in}}%
\pgfpathlineto{\pgfqpoint{3.355945in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{3.409260in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{3.462576in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{3.502563in}{1.275500in}}%
\pgfpathlineto{\pgfqpoint{3.582537in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{3.609195in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.622524in}{1.257900in}}%
\pgfpathlineto{\pgfqpoint{3.689169in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{3.702498in}{1.245577in}}%
\pgfpathlineto{\pgfqpoint{3.729156in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{3.742485in}{1.239801in}}%
\pgfpathlineto{\pgfqpoint{3.769143in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{3.849116in}{1.216670in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.211861in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{3.915761in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{3.942419in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{1.203277in}}%
\pgfpathlineto{\pgfqpoint{3.995735in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{4.009064in}{1.195511in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{4.049051in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{4.075709in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{4.089038in}{1.183519in}}%
\pgfpathlineto{\pgfqpoint{4.102367in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{4.129025in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{4.142354in}{1.173731in}}%
\pgfpathlineto{\pgfqpoint{4.155683in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{4.169011in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{4.182340in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{4.195669in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{4.222327in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{1.166645in}}%
\pgfpathlineto{\pgfqpoint{4.262314in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{4.275643in}{1.162496in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{4.302301in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{4.315630in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{4.328959in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{4.342288in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{4.355617in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{4.382275in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{4.395604in}{1.160261in}}%
\pgfpathlineto{\pgfqpoint{4.408933in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{4.422262in}{1.154860in}}%
\pgfpathlineto{\pgfqpoint{4.435591in}{1.152969in}}%
\pgfpathlineto{\pgfqpoint{4.448920in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{4.475578in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{4.488907in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{4.502236in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{4.515565in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.528894in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{4.542223in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.145143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{1.112582in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{0.596849in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{0.610178in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{0.623507in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{1.300549in}}%
\pgfpathlineto{\pgfqpoint{0.663494in}{1.303026in}}%
\pgfpathlineto{\pgfqpoint{0.676823in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{1.303063in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.301811in}}%
\pgfpathlineto{\pgfqpoint{0.730139in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{1.308397in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{0.810112in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{0.823441in}{1.311685in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{0.850099in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{1.318897in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{1.314990in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.319927in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{1.317546in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{1.318939in}}%
\pgfpathlineto{\pgfqpoint{1.010047in}{1.323205in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{1.076692in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.130007in}{1.298316in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{1.290091in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{1.304751in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{1.370122in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{1.374634in}}%
\pgfpathlineto{\pgfqpoint{1.289955in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{1.364335in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.374486in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{1.392960in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{1.396246in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{1.388692in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.400799in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{1.396556in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{1.408910in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{1.422678in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{1.400414in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.409350in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{1.408055in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{1.400294in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{1.400354in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{1.388067in}}%
\pgfpathlineto{\pgfqpoint{1.743140in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{1.397020in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{1.392412in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.396834in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{1.388027in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{1.391398in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{1.383264in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{1.389716in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{1.409333in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{1.408404in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.410884in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{1.415067in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{1.418008in}}%
\pgfpathlineto{\pgfqpoint{2.116351in}{1.424063in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{1.462380in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.480721in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{1.487568in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{1.506895in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{1.517687in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{1.560989in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.649509in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{2.809457in}{1.632161in}}%
\pgfpathlineto{\pgfqpoint{2.836115in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{2.862773in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{1.661420in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{1.662227in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{1.665261in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{2.969405in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{1.673771in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{1.683423in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{1.689310in}}%
\pgfpathlineto{\pgfqpoint{3.169339in}{1.698049in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{3.249313in}{1.706728in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.275971in}{1.708430in}}%
\pgfpathlineto{\pgfqpoint{3.302629in}{1.712173in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{1.721970in}}%
\pgfpathlineto{\pgfqpoint{3.422589in}{1.723425in}}%
\pgfpathlineto{\pgfqpoint{3.449247in}{1.725061in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{3.542550in}{1.728220in}}%
\pgfpathlineto{\pgfqpoint{3.595866in}{1.729910in}}%
\pgfpathlineto{\pgfqpoint{3.662511in}{1.732372in}}%
\pgfpathlineto{\pgfqpoint{3.729156in}{1.733272in}}%
\pgfpathlineto{\pgfqpoint{3.822458in}{1.735207in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.735642in}}%
\pgfpathlineto{\pgfqpoint{3.969077in}{1.735162in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.730018in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.726611in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{1.726611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{1.765407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.765407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.112582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.765407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{1.042582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446094in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.446094in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133225in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.133225in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820356in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.820356in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507487in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.507487in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194618in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194618in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881749in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.881749in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568880in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.568880in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.576200in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{0.407277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.077150in,y=0.369015in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{0.702894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.228001in,y=0.664632in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384252in}{0.998510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168972in,y=0.960248in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{0.389757in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{0.419835in}}%
\pgfpathlineto{\pgfqpoint{1.090021in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{0.454765in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{0.457896in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{0.456775in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{0.458421in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{0.458671in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{0.463087in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{0.460019in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{0.463390in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{0.477624in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.481526in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{0.472044in}}%
\pgfpathlineto{\pgfqpoint{1.289955in}{0.478306in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{0.475549in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{0.477526in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{0.480160in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{0.492752in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.501540in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{0.519225in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{0.519414in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{0.521102in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{0.524369in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{0.521415in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{0.542154in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{0.537839in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{0.526009in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{0.560128in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{0.558684in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.569655in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{0.592019in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{1.889758in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{0.656010in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{0.662805in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{0.662222in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{0.660996in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{0.682839in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{2.143009in}{0.719847in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{0.730076in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{0.723481in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{0.734508in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{0.746647in}}%
\pgfpathlineto{\pgfqpoint{2.262969in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{0.744133in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{0.741412in}}%
\pgfpathlineto{\pgfqpoint{2.302956in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{0.754477in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{0.753156in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{0.755359in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.716166in}}%
\pgfpathlineto{\pgfqpoint{2.422917in}{0.712470in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{0.713960in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{0.740140in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{0.760870in}}%
\pgfpathlineto{\pgfqpoint{2.516220in}{0.764258in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{0.740133in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{2.609523in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{2.662838in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{2.702825in}{0.725293in}}%
\pgfpathlineto{\pgfqpoint{2.716154in}{0.733044in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{2.756141in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{2.782799in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{0.717220in}}%
\pgfpathlineto{\pgfqpoint{2.809457in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{2.822786in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{2.836115in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{2.862773in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{0.743738in}}%
\pgfpathlineto{\pgfqpoint{2.942747in}{0.720355in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{0.695718in}}%
\pgfpathlineto{\pgfqpoint{2.969405in}{0.717650in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{0.706084in}}%
\pgfpathlineto{\pgfqpoint{2.996063in}{0.706794in}}%
\pgfpathlineto{\pgfqpoint{3.009392in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{0.695530in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{3.062707in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.694388in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{0.689638in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{0.694621in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{3.156010in}{0.700239in}}%
\pgfpathlineto{\pgfqpoint{3.169339in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{3.182668in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{0.675713in}}%
\pgfpathlineto{\pgfqpoint{3.235984in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{3.275971in}{0.663794in}}%
\pgfpathlineto{\pgfqpoint{3.302629in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{3.355945in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{3.369274in}{0.662968in}}%
\pgfpathlineto{\pgfqpoint{3.382603in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{3.395932in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{3.409260in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{3.422589in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{3.435918in}{0.659020in}}%
\pgfpathlineto{\pgfqpoint{3.462576in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{3.475905in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{3.489234in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{3.502563in}{0.647309in}}%
\pgfpathlineto{\pgfqpoint{3.515892in}{0.647509in}}%
\pgfpathlineto{\pgfqpoint{3.529221in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{3.555879in}{0.647680in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{3.582537in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{3.609195in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{3.622524in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{3.649182in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{3.662511in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{3.675840in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{3.689169in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{3.702498in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{3.715827in}{0.638720in}}%
\pgfpathlineto{\pgfqpoint{3.742485in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{3.755814in}{0.636934in}}%
\pgfpathlineto{\pgfqpoint{3.782472in}{0.633240in}}%
\pgfpathlineto{\pgfqpoint{3.795800in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{3.822458in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.835787in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{3.849116in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{3.889103in}{0.638512in}}%
\pgfpathlineto{\pgfqpoint{3.915761in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{3.929090in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{3.969077in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{3.982406in}{0.647467in}}%
\pgfpathlineto{\pgfqpoint{3.995735in}{0.644760in}}%
\pgfpathlineto{\pgfqpoint{4.009064in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{0.649712in}}%
\pgfpathlineto{\pgfqpoint{4.075709in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{4.102367in}{0.648858in}}%
\pgfpathlineto{\pgfqpoint{4.115696in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{4.129025in}{0.652496in}}%
\pgfpathlineto{\pgfqpoint{4.142354in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{4.155683in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{4.169011in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{4.182340in}{0.652249in}}%
\pgfpathlineto{\pgfqpoint{4.195669in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{4.208998in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{4.262314in}{0.656119in}}%
\pgfpathlineto{\pgfqpoint{4.275643in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{4.302301in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{4.328959in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{4.342288in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{4.355617in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{4.382275in}{0.657659in}}%
\pgfpathlineto{\pgfqpoint{4.395604in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{4.408933in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{4.422262in}{0.660750in}}%
\pgfpathlineto{\pgfqpoint{4.435591in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{4.448920in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{0.660778in}}%
\pgfpathlineto{\pgfqpoint{4.475578in}{0.662930in}}%
\pgfpathlineto{\pgfqpoint{4.488907in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{4.502236in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{4.515565in}{0.661114in}}%
\pgfpathlineto{\pgfqpoint{4.528894in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{4.542223in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{0.663845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384252in}{0.389757in}}{\pgfqpoint{4.383897in}{0.652825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583520in}{0.419835in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.420693in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{0.421010in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{0.419493in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{0.419431in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{0.423275in}}%
\pgfpathlineto{\pgfqpoint{1.010047in}{0.425864in}}%
\pgfpathlineto{\pgfqpoint{1.023376in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{0.438443in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{0.442467in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{1.076692in}{0.453530in}}%
\pgfpathlineto{\pgfqpoint{1.090021in}{0.459796in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.470202in}}%
\pgfpathlineto{\pgfqpoint{1.130007in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.506712in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{0.522142in}}%
\pgfpathlineto{\pgfqpoint{1.196652in}{0.527655in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{0.535732in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{0.539772in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{0.558735in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{1.276626in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{0.592389in}}%
\pgfpathlineto{\pgfqpoint{1.329942in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.608921in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{0.607278in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{1.383258in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{1.409916in}{0.628404in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{1.476561in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{0.650461in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{0.651431in}}%
\pgfpathlineto{\pgfqpoint{1.529876in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{1.556534in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{0.676831in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{1.689824in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.703153in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{1.716482in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{0.710982in}}%
\pgfpathlineto{\pgfqpoint{1.743140in}{0.702150in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{0.717633in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.809785in}{0.741506in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{1.929745in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{0.790608in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{0.785032in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{0.802605in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{2.023048in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{2.049706in}{0.826818in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{0.836946in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{2.116351in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{0.871684in}}%
\pgfpathlineto{\pgfqpoint{2.143009in}{0.871920in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{2.182996in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{2.236312in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{0.917028in}}%
\pgfpathlineto{\pgfqpoint{2.276298in}{0.904399in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{0.907186in}}%
\pgfpathlineto{\pgfqpoint{2.302956in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{2.342943in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{0.915011in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{0.920999in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{0.934374in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{0.935076in}}%
\pgfpathlineto{\pgfqpoint{2.422917in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{0.914134in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{0.919496in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{2.516220in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{0.942654in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{2.569536in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{2.609523in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{0.948668in}}%
\pgfpathlineto{\pgfqpoint{2.662838in}{0.961010in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{0.958101in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{0.960893in}}%
\pgfpathlineto{\pgfqpoint{2.702825in}{0.954974in}}%
\pgfpathlineto{\pgfqpoint{2.716154in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{2.756141in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{2.782799in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{2.809457in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.836115in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{2.849444in}{0.982851in}}%
\pgfpathlineto{\pgfqpoint{2.862773in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{2.876102in}{1.006879in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{1.012110in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{2.929418in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{2.942747in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{2.956076in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{2.969405in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{0.955505in}}%
\pgfpathlineto{\pgfqpoint{2.996063in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{3.009392in}{0.961182in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{0.959231in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{3.062707in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{3.089365in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{3.129352in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{0.965113in}}%
\pgfpathlineto{\pgfqpoint{3.156010in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{3.169339in}{0.967181in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{0.967188in}}%
\pgfpathlineto{\pgfqpoint{3.249313in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{0.968996in}}%
\pgfpathlineto{\pgfqpoint{3.275971in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{3.302629in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{3.369274in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{3.382603in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{3.595866in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{3.702498in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{3.769143in}{0.967011in}}%
\pgfpathlineto{\pgfqpoint{3.822458in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{3.862445in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{3.915761in}{0.965403in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{4.568880in}{0.950958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.384252in}{1.042582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.042582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384252in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.042582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.095656in,y=0.873825in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inclination \(\displaystyle \nu\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_state_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{2.488233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493448in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173050in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852653in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532256in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211858in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891461in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571064in}{1.849416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{1.858144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184210in,y=1.819882in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{2.334168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184210in,y=2.295906in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{1.849416in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{2.459196in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{1.919927in}}%
\pgfpathlineto{\pgfqpoint{0.655734in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{1.915258in}}%
\pgfpathlineto{\pgfqpoint{0.695283in}{1.912552in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{0.734832in}{1.903540in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.899317in}}%
\pgfpathlineto{\pgfqpoint{0.761197in}{1.896593in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{1.899937in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{1.893151in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.899340in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.898600in}}%
\pgfpathlineto{\pgfqpoint{0.958941in}{1.899946in}}%
\pgfpathlineto{\pgfqpoint{0.972124in}{1.896965in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{1.900904in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{1.896618in}}%
\pgfpathlineto{\pgfqpoint{1.051222in}{1.903235in}}%
\pgfpathlineto{\pgfqpoint{1.064405in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{1.077588in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.895915in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{1.898594in}}%
\pgfpathlineto{\pgfqpoint{1.130319in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{1.143502in}{1.895846in}}%
\pgfpathlineto{\pgfqpoint{1.156685in}{1.894952in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{1.896025in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{1.196234in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{1.209417in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.897085in}}%
\pgfpathlineto{\pgfqpoint{1.235783in}{1.896992in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{1.899778in}}%
\pgfpathlineto{\pgfqpoint{1.275332in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{1.301697in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{1.895631in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.898369in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{1.899627in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{1.903445in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{1.900469in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{1.901024in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{1.900294in}}%
\pgfpathlineto{\pgfqpoint{1.433527in}{1.901603in}}%
\pgfpathlineto{\pgfqpoint{1.446710in}{1.906171in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{1.908572in}}%
\pgfpathlineto{\pgfqpoint{1.473076in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{1.907361in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{1.911303in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{1.916484in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{1.910793in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{1.922948in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{1.927238in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.937334in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{1.959371in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.940789in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{1.947985in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{1.977452in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{1.974596in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.990114in}}%
\pgfpathlineto{\pgfqpoint{1.894929in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{1.908112in}{1.988250in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{1.995435in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{1.996249in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.992112in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.987242in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{2.039941in}{1.968775in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.954061in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{1.947637in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{1.958248in}}%
\pgfpathlineto{\pgfqpoint{2.092673in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{1.954981in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{1.958742in}}%
\pgfpathlineto{\pgfqpoint{2.132222in}{1.959267in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{1.953667in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{1.957557in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{1.962830in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{2.198137in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{1.952776in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.964127in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{1.952882in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{1.947742in}}%
\pgfpathlineto{\pgfqpoint{2.316783in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{1.955410in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.948047in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{2.395881in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.944485in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{1.932205in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{1.924491in}}%
\pgfpathlineto{\pgfqpoint{2.501344in}{1.923812in}}%
\pgfpathlineto{\pgfqpoint{2.514527in}{1.926143in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.925750in}}%
\pgfpathlineto{\pgfqpoint{2.540893in}{1.929605in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{1.930758in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{1.924151in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.920152in}}%
\pgfpathlineto{\pgfqpoint{2.593624in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{2.606807in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{1.923416in}}%
\pgfpathlineto{\pgfqpoint{2.633173in}{1.921652in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{1.913508in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{1.919026in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{1.921854in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{1.922097in}}%
\pgfpathlineto{\pgfqpoint{2.699088in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{2.712271in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{1.913200in}}%
\pgfpathlineto{\pgfqpoint{2.738637in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{2.778185in}{1.920909in}}%
\pgfpathlineto{\pgfqpoint{2.791368in}{1.920414in}}%
\pgfpathlineto{\pgfqpoint{2.817734in}{1.913547in}}%
\pgfpathlineto{\pgfqpoint{2.830917in}{1.912763in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.913296in}}%
\pgfpathlineto{\pgfqpoint{2.857283in}{1.909188in}}%
\pgfpathlineto{\pgfqpoint{2.870466in}{1.907447in}}%
\pgfpathlineto{\pgfqpoint{2.896832in}{1.909351in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.913029in}}%
\pgfpathlineto{\pgfqpoint{2.936381in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{2.949564in}{1.909834in}}%
\pgfpathlineto{\pgfqpoint{2.975929in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{2.989112in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{3.002295in}{1.902172in}}%
\pgfpathlineto{\pgfqpoint{3.055027in}{1.898873in}}%
\pgfpathlineto{\pgfqpoint{3.068210in}{1.896317in}}%
\pgfpathlineto{\pgfqpoint{3.081393in}{1.897961in}}%
\pgfpathlineto{\pgfqpoint{3.094576in}{1.895320in}}%
\pgfpathlineto{\pgfqpoint{3.107759in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{3.134125in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{3.147307in}{1.893709in}}%
\pgfpathlineto{\pgfqpoint{3.160490in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{3.200039in}{1.894669in}}%
\pgfpathlineto{\pgfqpoint{3.213222in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{3.265954in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{3.305503in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{3.331868in}{1.894366in}}%
\pgfpathlineto{\pgfqpoint{3.345051in}{1.892410in}}%
\pgfpathlineto{\pgfqpoint{3.358234in}{1.894899in}}%
\pgfpathlineto{\pgfqpoint{3.371417in}{1.892328in}}%
\pgfpathlineto{\pgfqpoint{3.384600in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{1.895464in}}%
\pgfpathlineto{\pgfqpoint{3.424149in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{3.450515in}{1.897069in}}%
\pgfpathlineto{\pgfqpoint{3.463698in}{1.892411in}}%
\pgfpathlineto{\pgfqpoint{3.582344in}{1.886746in}}%
\pgfpathlineto{\pgfqpoint{3.595527in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{3.608710in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{1.891196in}}%
\pgfpathlineto{\pgfqpoint{3.648259in}{1.888606in}}%
\pgfpathlineto{\pgfqpoint{3.674625in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{3.727356in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{3.740539in}{1.886858in}}%
\pgfpathlineto{\pgfqpoint{3.753722in}{1.887674in}}%
\pgfpathlineto{\pgfqpoint{3.766905in}{1.884904in}}%
\pgfpathlineto{\pgfqpoint{3.780088in}{1.887499in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{3.806454in}{1.885845in}}%
\pgfpathlineto{\pgfqpoint{3.819637in}{1.889935in}}%
\pgfpathlineto{\pgfqpoint{3.832820in}{1.890804in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{1.887293in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.891876in}}%
\pgfpathlineto{\pgfqpoint{3.872368in}{1.889386in}}%
\pgfpathlineto{\pgfqpoint{3.885551in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{3.925100in}{1.886609in}}%
\pgfpathlineto{\pgfqpoint{3.964649in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{3.977832in}{1.885477in}}%
\pgfpathlineto{\pgfqpoint{3.991015in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{4.004198in}{1.886514in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{1.888321in}}%
\pgfpathlineto{\pgfqpoint{4.043747in}{1.887823in}}%
\pgfpathlineto{\pgfqpoint{4.070112in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{4.083295in}{1.885723in}}%
\pgfpathlineto{\pgfqpoint{4.096478in}{1.888621in}}%
\pgfpathlineto{\pgfqpoint{4.109661in}{1.885049in}}%
\pgfpathlineto{\pgfqpoint{4.149210in}{1.888478in}}%
\pgfpathlineto{\pgfqpoint{4.162393in}{1.887372in}}%
\pgfpathlineto{\pgfqpoint{4.175576in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{4.188759in}{1.887627in}}%
\pgfpathlineto{\pgfqpoint{4.201942in}{1.892119in}}%
\pgfpathlineto{\pgfqpoint{4.241490in}{1.891372in}}%
\pgfpathlineto{\pgfqpoint{4.254673in}{1.890908in}}%
\pgfpathlineto{\pgfqpoint{4.281039in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{4.294222in}{1.888108in}}%
\pgfpathlineto{\pgfqpoint{4.307405in}{1.889970in}}%
\pgfpathlineto{\pgfqpoint{4.320588in}{1.889532in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{1.887799in}}%
\pgfpathlineto{\pgfqpoint{4.346954in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{4.373320in}{1.891458in}}%
\pgfpathlineto{\pgfqpoint{4.386503in}{1.894979in}}%
\pgfpathlineto{\pgfqpoint{4.412869in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{4.426051in}{1.890601in}}%
\pgfpathlineto{\pgfqpoint{4.452417in}{1.889557in}}%
\pgfpathlineto{\pgfqpoint{4.465600in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{4.491966in}{1.892037in}}%
\pgfpathlineto{\pgfqpoint{4.505149in}{1.888772in}}%
\pgfpathlineto{\pgfqpoint{4.531515in}{1.889401in}}%
\pgfpathlineto{\pgfqpoint{4.557881in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.889465in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.889465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{1.849416in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{2.459196in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{1.919683in}}%
\pgfpathlineto{\pgfqpoint{0.655734in}{1.919276in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{1.914809in}}%
\pgfpathlineto{\pgfqpoint{0.682100in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.695283in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{0.734832in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{0.761197in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{0.774380in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{0.827112in}{1.892152in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.887506in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{0.893027in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{0.906210in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{1.886477in}}%
\pgfpathlineto{\pgfqpoint{0.972124in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{1.885568in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{1.883612in}}%
\pgfpathlineto{\pgfqpoint{1.051222in}{1.885591in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{1.885055in}}%
\pgfpathlineto{\pgfqpoint{1.235783in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{1.880598in}}%
\pgfpathlineto{\pgfqpoint{1.275332in}{1.878453in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{1.879846in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.878635in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{1.433527in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{1.446710in}{1.885875in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{1.890860in}}%
\pgfpathlineto{\pgfqpoint{1.473076in}{1.892246in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{1.891817in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.899205in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{1.906649in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{1.909489in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{1.918647in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{1.926026in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{1.931929in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.936535in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{1.938082in}}%
\pgfpathlineto{\pgfqpoint{1.723551in}{1.943132in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.942723in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{1.970366in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{1.978117in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.989943in}}%
\pgfpathlineto{\pgfqpoint{1.868563in}{1.990830in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{1.993825in}}%
\pgfpathlineto{\pgfqpoint{1.894929in}{1.991511in}}%
\pgfpathlineto{\pgfqpoint{1.908112in}{1.998227in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{2.003404in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{2.002929in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.986482in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.989427in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{1.984539in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{1.983916in}}%
\pgfpathlineto{\pgfqpoint{2.039941in}{1.985390in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.973592in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{1.976867in}}%
\pgfpathlineto{\pgfqpoint{2.092673in}{1.974584in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{1.972284in}}%
\pgfpathlineto{\pgfqpoint{2.132222in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{1.968009in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{1.976802in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{2.198137in}{1.969677in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.987011in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{1.980541in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{2.316783in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{2.329966in}{1.979250in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.982554in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.990415in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{2.395881in}{1.981103in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.422246in}{1.981126in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{1.978619in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.977472in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{1.979149in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{1.975989in}}%
\pgfpathlineto{\pgfqpoint{2.501344in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{2.514527in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{2.540893in}{1.977200in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{1.979272in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.970668in}}%
\pgfpathlineto{\pgfqpoint{2.593624in}{1.975430in}}%
\pgfpathlineto{\pgfqpoint{2.606807in}{1.968769in}}%
\pgfpathlineto{\pgfqpoint{2.633173in}{1.975335in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{1.974316in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.699088in}{1.978934in}}%
\pgfpathlineto{\pgfqpoint{2.712271in}{1.977273in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{1.973897in}}%
\pgfpathlineto{\pgfqpoint{2.738637in}{1.979855in}}%
\pgfpathlineto{\pgfqpoint{2.765003in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{2.791368in}{1.982685in}}%
\pgfpathlineto{\pgfqpoint{2.817734in}{1.983577in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{2.870466in}{1.982451in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{1.983213in}}%
\pgfpathlineto{\pgfqpoint{2.896832in}{1.985202in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{1.985408in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.987218in}}%
\pgfpathlineto{\pgfqpoint{2.949564in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{2.962746in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{2.975929in}{1.978798in}}%
\pgfpathlineto{\pgfqpoint{2.989112in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{3.002295in}{1.975196in}}%
\pgfpathlineto{\pgfqpoint{3.015478in}{1.974963in}}%
\pgfpathlineto{\pgfqpoint{3.028661in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{3.041844in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{3.081393in}{1.977235in}}%
\pgfpathlineto{\pgfqpoint{3.094576in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{3.134125in}{1.977488in}}%
\pgfpathlineto{\pgfqpoint{3.147307in}{1.977278in}}%
\pgfpathlineto{\pgfqpoint{3.160490in}{1.978640in}}%
\pgfpathlineto{\pgfqpoint{3.305503in}{1.975973in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{1.978276in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{1.977401in}}%
\pgfpathlineto{\pgfqpoint{3.463698in}{1.976802in}}%
\pgfpathlineto{\pgfqpoint{3.490064in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{3.542795in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{3.595527in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{3.674625in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{3.700990in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{3.819637in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{4.043747in}{1.964081in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{1.955833in}}%
\pgfpathlineto{\pgfqpoint{4.505149in}{1.952175in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.950671in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.950671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.849416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{2.488233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901491in}{2.089478in}}%
\pgfpathlineto{\pgfqpoint{4.690371in}{2.089478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{2.089478in}}{\pgfqpoint{4.712593in}{2.111700in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{2.410455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{2.432677in}}{\pgfqpoint{4.690371in}{2.432677in}}%
\pgfpathlineto{\pgfqpoint{3.901491in}{2.432677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{2.432677in}}{\pgfqpoint{3.879269in}{2.410455in}}%
\pgfpathlineto{\pgfqpoint{3.879269in}{2.111700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{2.089478in}}{\pgfqpoint{3.901491in}{2.089478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{2.349344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=2.310455in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{2.194411in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{2.194411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=2.155522in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.758403in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{1.758403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493448in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173050in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852653in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532256in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211858in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891461in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571064in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{1.146502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184210in,y=1.108240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{1.452842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184210in,y=1.414579in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{1.759181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184210in,y=1.720919in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{1.119587in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{1.729366in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{1.698878in}}%
\pgfpathlineto{\pgfqpoint{0.655734in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{0.682100in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{0.695283in}{1.197168in}}%
\pgfpathlineto{\pgfqpoint{0.721649in}{1.188049in}}%
\pgfpathlineto{\pgfqpoint{0.761197in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{0.774380in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{0.787563in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{1.185086in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.893027in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{0.932575in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{1.185819in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{1.185943in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.185462in}}%
\pgfpathlineto{\pgfqpoint{1.117136in}{1.184993in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{1.183410in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{1.183289in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{1.181206in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{1.723551in}{1.184558in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{1.186033in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{1.191768in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{1.894929in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{1.192727in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.189807in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{2.039941in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.185742in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{1.184763in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{1.184915in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{1.190705in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{1.190993in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{1.190180in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{2.264051in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.191498in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.189685in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.187859in}}%
\pgfpathlineto{\pgfqpoint{2.422246in}{1.187118in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{1.183984in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{1.183049in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{1.173934in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{2.830917in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{2.870466in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{2.896832in}{1.171568in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{2.975929in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{3.173673in}{1.165440in}}%
\pgfpathlineto{\pgfqpoint{3.213222in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{1.160653in}}%
\pgfpathlineto{\pgfqpoint{3.621893in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{3.727356in}{1.155338in}}%
\pgfpathlineto{\pgfqpoint{3.911917in}{1.153260in}}%
\pgfpathlineto{\pgfqpoint{3.977832in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{4.109661in}{1.152003in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{1.151092in}}%
\pgfpathlineto{\pgfqpoint{4.491966in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{4.531515in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.150723in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.150723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{1.119587in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{1.729366in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{1.699565in}}%
\pgfpathlineto{\pgfqpoint{0.655734in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{0.682100in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{0.695283in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{0.774380in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{0.800746in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{0.827112in}{1.156343in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{0.972124in}{1.151354in}}%
\pgfpathlineto{\pgfqpoint{1.117136in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{1.150969in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{1.157151in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{1.162914in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{1.179181in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{1.176521in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{1.186010in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{1.190991in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{1.191873in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{1.193600in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{1.195799in}}%
\pgfpathlineto{\pgfqpoint{2.198137in}{1.194544in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{1.194248in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{2.316783in}{1.194576in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{1.175418in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{1.175154in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.171710in}}%
\pgfpathlineto{\pgfqpoint{2.975929in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{3.002295in}{1.166284in}}%
\pgfpathlineto{\pgfqpoint{3.345051in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{4.056929in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.148624in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.148624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{1.758403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.758403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.119587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.758403in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.758403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{1.028574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493448in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.493448in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173050in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.173050in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852653in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.852653in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532256in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532256in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211858in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.211858in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891461in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.891461in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571064in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.571064in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.600216in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{0.408783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276033in,y=0.370521in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432283in}{1.010554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276033in,y=0.972292in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{0.389757in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.156685in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{1.196234in}{0.522813in}}%
\pgfpathlineto{\pgfqpoint{1.209417in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{0.520589in}}%
\pgfpathlineto{\pgfqpoint{1.235783in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{1.262149in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{1.275332in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.526547in}}%
\pgfpathlineto{\pgfqpoint{1.301697in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{0.517064in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{0.518167in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{0.516644in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.518537in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.518402in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{0.511867in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{1.433527in}{0.518033in}}%
\pgfpathlineto{\pgfqpoint{1.446710in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{0.531661in}}%
\pgfpathlineto{\pgfqpoint{1.473076in}{0.527848in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{0.528011in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{0.533563in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{0.535516in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{0.542244in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{0.548201in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{0.559173in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{0.555172in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{0.558598in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{1.723551in}{0.577544in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.559855in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.565590in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{0.565779in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{1.868563in}{0.574965in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{1.894929in}{0.550956in}}%
\pgfpathlineto{\pgfqpoint{1.908112in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{0.547462in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{0.534390in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{0.518918in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{0.500643in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{2.092673in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{0.497689in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{0.500591in}}%
\pgfpathlineto{\pgfqpoint{2.132222in}{0.499095in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{0.502825in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{0.510624in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{0.506667in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{0.506164in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.495691in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{0.499739in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{0.489163in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{0.491788in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.493951in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{0.483566in}}%
\pgfpathlineto{\pgfqpoint{2.316783in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{2.329966in}{0.484597in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{0.482952in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{0.480064in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{0.479930in}}%
\pgfpathlineto{\pgfqpoint{2.422246in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{0.452333in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{0.450015in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{0.452239in}}%
\pgfpathlineto{\pgfqpoint{2.501344in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{2.514527in}{0.454231in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{0.454370in}}%
\pgfpathlineto{\pgfqpoint{2.540893in}{0.459399in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{0.458213in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{0.454319in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{0.449112in}}%
\pgfpathlineto{\pgfqpoint{2.593624in}{0.454990in}}%
\pgfpathlineto{\pgfqpoint{2.606807in}{0.448356in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{0.447953in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{0.440109in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{0.444639in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{0.444782in}}%
\pgfpathlineto{\pgfqpoint{2.699088in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{0.437789in}}%
\pgfpathlineto{\pgfqpoint{2.738637in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{2.870466in}{0.434861in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.434616in}}%
\pgfpathlineto{\pgfqpoint{2.896832in}{0.436698in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.437647in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{0.437139in}}%
\pgfpathlineto{\pgfqpoint{2.949564in}{0.434616in}}%
\pgfpathlineto{\pgfqpoint{2.962746in}{0.433782in}}%
\pgfpathlineto{\pgfqpoint{2.975929in}{0.430773in}}%
\pgfpathlineto{\pgfqpoint{2.989112in}{0.432204in}}%
\pgfpathlineto{\pgfqpoint{3.028661in}{0.430286in}}%
\pgfpathlineto{\pgfqpoint{3.041844in}{0.430645in}}%
\pgfpathlineto{\pgfqpoint{3.068210in}{0.429364in}}%
\pgfpathlineto{\pgfqpoint{3.147307in}{0.429616in}}%
\pgfpathlineto{\pgfqpoint{3.160490in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{3.292320in}{0.425528in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{0.425021in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{0.423670in}}%
\pgfpathlineto{\pgfqpoint{3.503247in}{0.422593in}}%
\pgfpathlineto{\pgfqpoint{3.569161in}{0.421856in}}%
\pgfpathlineto{\pgfqpoint{3.898734in}{0.421039in}}%
\pgfpathlineto{\pgfqpoint{3.951466in}{0.421800in}}%
\pgfpathlineto{\pgfqpoint{3.977832in}{0.421860in}}%
\pgfpathlineto{\pgfqpoint{4.004198in}{0.421486in}}%
\pgfpathlineto{\pgfqpoint{4.083295in}{0.422714in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{4.373320in}{0.422818in}}%
\pgfpathlineto{\pgfqpoint{4.412869in}{0.423016in}}%
\pgfpathlineto{\pgfqpoint{4.439234in}{0.423148in}}%
\pgfpathlineto{\pgfqpoint{4.518332in}{0.423583in}}%
\pgfpathlineto{\pgfqpoint{4.557881in}{0.423500in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{0.423599in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{0.423599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432283in}{0.389757in}}{\pgfqpoint{4.335865in}{0.638817in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629368in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{0.529251in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.525976in}}%
\pgfpathlineto{\pgfqpoint{1.024856in}{0.526524in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{0.530375in}}%
\pgfpathlineto{\pgfqpoint{1.064405in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{1.077588in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{0.541324in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{0.544482in}}%
\pgfpathlineto{\pgfqpoint{1.130319in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{1.143502in}{0.559188in}}%
\pgfpathlineto{\pgfqpoint{1.156685in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{1.196234in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{1.209417in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{1.222600in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{1.235783in}{0.644757in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{0.643198in}}%
\pgfpathlineto{\pgfqpoint{1.262149in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{1.275332in}{0.672703in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{1.301697in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.863080in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{1.407161in}{0.869430in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{0.909185in}}%
\pgfpathlineto{\pgfqpoint{1.433527in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{1.446710in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{0.994542in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{0.966566in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{0.958855in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{0.907442in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{0.959967in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{0.956071in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.723551in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{1.736734in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.783241in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{1.802649in}{0.787898in}}%
\pgfpathlineto{\pgfqpoint{1.815832in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{0.818967in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.868563in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{1.894929in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{1.908112in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{1.960844in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.974027in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.013576in}{0.649284in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{0.644885in}}%
\pgfpathlineto{\pgfqpoint{2.039941in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{2.092673in}{0.607198in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{0.600254in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{0.600624in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{2.198137in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.581193in}}%
\pgfpathlineto{\pgfqpoint{2.224502in}{0.577845in}}%
\pgfpathlineto{\pgfqpoint{2.237685in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{2.264051in}{0.568056in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.567949in}}%
\pgfpathlineto{\pgfqpoint{2.303600in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{2.329966in}{0.528120in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{0.528964in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{0.525844in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{0.516354in}}%
\pgfpathlineto{\pgfqpoint{2.395881in}{0.512661in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{0.513782in}}%
\pgfpathlineto{\pgfqpoint{2.422246in}{0.505886in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{0.499400in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{0.495222in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{0.489862in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.501344in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{2.514527in}{0.482341in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{0.483198in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{0.472713in}}%
\pgfpathlineto{\pgfqpoint{2.593624in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{2.606807in}{0.469342in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{2.830917in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{2.962746in}{0.448209in}}%
\pgfpathlineto{\pgfqpoint{2.989112in}{0.442986in}}%
\pgfpathlineto{\pgfqpoint{3.094576in}{0.439450in}}%
\pgfpathlineto{\pgfqpoint{3.134125in}{0.437993in}}%
\pgfpathlineto{\pgfqpoint{3.213222in}{0.436512in}}%
\pgfpathlineto{\pgfqpoint{3.292320in}{0.434110in}}%
\pgfpathlineto{\pgfqpoint{3.410966in}{0.431974in}}%
\pgfpathlineto{\pgfqpoint{3.582344in}{0.428494in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{0.423012in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{0.418794in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{0.418794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.432283in}{1.028574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.028574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432283in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.028574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.095656in,y=1.061048in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_theta_inclination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545729in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545729in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217020in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217020in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888310in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.888310in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.559601in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230892in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.230892in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902183in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.902183in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573474in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.573474in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.626730in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.501600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.463337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.830551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.329062in,y=0.792288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{1.159502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270033in,y=1.121239in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.845293in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incl. \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.436674in}}%
\pgfpathlineto{\pgfqpoint{0.940421in}{0.462915in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{0.480230in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{1.252942in}{0.488216in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.490927in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{0.496626in}}%
\pgfpathlineto{\pgfqpoint{1.292007in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{1.318050in}{0.494658in}}%
\pgfpathlineto{\pgfqpoint{1.331072in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{1.357115in}{0.489538in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.493620in}}%
\pgfpathlineto{\pgfqpoint{1.396180in}{0.526221in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.524288in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{0.539009in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.556514in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.544267in}}%
\pgfpathlineto{\pgfqpoint{1.487332in}{0.527643in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.526184in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{1.539419in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{0.583151in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{0.595975in}}%
\pgfpathlineto{\pgfqpoint{1.578484in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{1.604527in}{0.629114in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.638952in}}%
\pgfpathlineto{\pgfqpoint{1.643592in}{0.654186in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.653244in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{0.676974in}}%
\pgfpathlineto{\pgfqpoint{1.695679in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{1.721723in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{1.747766in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{0.730841in}}%
\pgfpathlineto{\pgfqpoint{1.838918in}{0.734338in}}%
\pgfpathlineto{\pgfqpoint{1.851940in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.864961in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{1.877983in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{0.748842in}}%
\pgfpathlineto{\pgfqpoint{1.930070in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{1.995178in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.791912in}}%
\pgfpathlineto{\pgfqpoint{2.060287in}{0.805982in}}%
\pgfpathlineto{\pgfqpoint{2.073308in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{2.086330in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{2.099352in}{0.830922in}}%
\pgfpathlineto{\pgfqpoint{2.112373in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{2.125395in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.151439in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{0.866544in}}%
\pgfpathlineto{\pgfqpoint{2.216547in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{0.888171in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{0.887044in}}%
\pgfpathlineto{\pgfqpoint{2.255612in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{2.268634in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{0.884373in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{2.372807in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{2.398851in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{2.411872in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{0.898742in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{2.490003in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{2.555111in}{0.880013in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{0.896645in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{2.594176in}{0.869278in}}%
\pgfpathlineto{\pgfqpoint{2.607198in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{2.620220in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{2.672306in}{0.894955in}}%
\pgfpathlineto{\pgfqpoint{2.685328in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.837591in}}%
\pgfpathlineto{\pgfqpoint{2.724393in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{2.737415in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{2.750437in}{0.824833in}}%
\pgfpathlineto{\pgfqpoint{2.763458in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{2.776480in}{0.841732in}}%
\pgfpathlineto{\pgfqpoint{2.789502in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{2.802523in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{2.815545in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{2.828567in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{2.841588in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{2.854610in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{2.867632in}{0.872648in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.867402in}}%
\pgfpathlineto{\pgfqpoint{2.893675in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{2.919719in}{0.865666in}}%
\pgfpathlineto{\pgfqpoint{2.932740in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{2.945762in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{2.958784in}{0.836444in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{2.984827in}{0.854088in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{3.010871in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{3.023892in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{3.049936in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{3.062957in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{3.089001in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{3.102022in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{3.115044in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{3.141087in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.836204in}}%
\pgfpathlineto{\pgfqpoint{3.167131in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.180153in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{3.193174in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{3.206196in}{0.782414in}}%
\pgfpathlineto{\pgfqpoint{3.219218in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{3.232239in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{3.245261in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{3.271304in}{0.769776in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{0.765377in}}%
\pgfpathlineto{\pgfqpoint{3.310370in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{3.323391in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{3.349435in}{0.758969in}}%
\pgfpathlineto{\pgfqpoint{3.362456in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{3.375478in}{0.753447in}}%
\pgfpathlineto{\pgfqpoint{3.388500in}{0.757876in}}%
\pgfpathlineto{\pgfqpoint{3.401521in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{3.414543in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.427565in}{0.750500in}}%
\pgfpathlineto{\pgfqpoint{3.440587in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{3.453608in}{0.743631in}}%
\pgfpathlineto{\pgfqpoint{3.466630in}{0.743649in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{0.758281in}}%
\pgfpathlineto{\pgfqpoint{3.492673in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{3.505695in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{3.518717in}{0.724419in}}%
\pgfpathlineto{\pgfqpoint{3.531738in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{3.544760in}{0.721847in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{0.717010in}}%
\pgfpathlineto{\pgfqpoint{3.570803in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{3.596847in}{0.713500in}}%
\pgfpathlineto{\pgfqpoint{3.609869in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{3.635912in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{3.648934in}{0.705408in}}%
\pgfpathlineto{\pgfqpoint{3.661955in}{0.702492in}}%
\pgfpathlineto{\pgfqpoint{3.674977in}{0.706314in}}%
\pgfpathlineto{\pgfqpoint{3.687999in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{3.701020in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{3.714042in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{3.766129in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{3.805194in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{3.818216in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{3.831237in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{3.870302in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{3.896346in}{0.705851in}}%
\pgfpathlineto{\pgfqpoint{3.909368in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{3.948433in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{3.987498in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{4.000519in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{4.013541in}{0.704150in}}%
\pgfpathlineto{\pgfqpoint{4.026563in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{4.052606in}{0.705226in}}%
\pgfpathlineto{\pgfqpoint{4.065628in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{0.695937in}}%
\pgfpathlineto{\pgfqpoint{4.104693in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{4.117715in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{4.130736in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{4.156780in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{4.169802in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{4.182823in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{4.195845in}{0.714961in}}%
\pgfpathlineto{\pgfqpoint{4.208867in}{0.713845in}}%
\pgfpathlineto{\pgfqpoint{4.221888in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{4.234910in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{4.260953in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{4.273975in}{0.717885in}}%
\pgfpathlineto{\pgfqpoint{4.286997in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{4.300018in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{4.313040in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{4.339084in}{0.726218in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{4.365127in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{4.378149in}{0.731248in}}%
\pgfpathlineto{\pgfqpoint{4.391170in}{0.733697in}}%
\pgfpathlineto{\pgfqpoint{4.404192in}{0.729129in}}%
\pgfpathlineto{\pgfqpoint{4.417214in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{4.430235in}{0.730026in}}%
\pgfpathlineto{\pgfqpoint{4.443257in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{4.456279in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{4.469301in}{0.725138in}}%
\pgfpathlineto{\pgfqpoint{4.495344in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{4.508366in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{4.534409in}{0.731323in}}%
\pgfpathlineto{\pgfqpoint{4.547431in}{0.736564in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.731345in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.731345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.436674in}}%
\pgfpathlineto{\pgfqpoint{0.927399in}{0.436015in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.435471in}}%
\pgfpathlineto{\pgfqpoint{0.966464in}{0.435869in}}%
\pgfpathlineto{\pgfqpoint{1.018551in}{0.431169in}}%
\pgfpathlineto{\pgfqpoint{1.031573in}{0.433521in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{1.070638in}{0.436524in}}%
\pgfpathlineto{\pgfqpoint{1.083659in}{0.440590in}}%
\pgfpathlineto{\pgfqpoint{1.109703in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.135746in}{0.449657in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.452354in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.447340in}}%
\pgfpathlineto{\pgfqpoint{1.174811in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{0.459224in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{1.213876in}{0.481124in}}%
\pgfpathlineto{\pgfqpoint{1.226898in}{0.496657in}}%
\pgfpathlineto{\pgfqpoint{1.239920in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{1.252942in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.575446in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.292007in}{0.602601in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{1.318050in}{0.618713in}}%
\pgfpathlineto{\pgfqpoint{1.331072in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{0.614772in}}%
\pgfpathlineto{\pgfqpoint{1.357115in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{1.396180in}{0.666755in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.670865in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{1.448267in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{1.487332in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.715964in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.735711in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{1.539419in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{0.738508in}}%
\pgfpathlineto{\pgfqpoint{1.578484in}{0.753537in}}%
\pgfpathlineto{\pgfqpoint{1.604527in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{1.643592in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{0.805469in}}%
\pgfpathlineto{\pgfqpoint{1.695679in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{1.721723in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{1.747766in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{1.786831in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.838918in}{0.865863in}}%
\pgfpathlineto{\pgfqpoint{1.851940in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.864961in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{1.877983in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.884786in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{0.899508in}}%
\pgfpathlineto{\pgfqpoint{1.917048in}{0.904781in}}%
\pgfpathlineto{\pgfqpoint{1.930070in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.982157in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{1.995178in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.981728in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.986711in}}%
\pgfpathlineto{\pgfqpoint{2.060287in}{1.005711in}}%
\pgfpathlineto{\pgfqpoint{2.073308in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.086330in}{1.008226in}}%
\pgfpathlineto{\pgfqpoint{2.099352in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{2.125395in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.138417in}{1.044665in}}%
\pgfpathlineto{\pgfqpoint{2.151439in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{2.216547in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{2.255612in}{1.120581in}}%
\pgfpathlineto{\pgfqpoint{2.268634in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{2.281656in}{1.139214in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{1.164736in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{1.171927in}}%
\pgfpathlineto{\pgfqpoint{2.372807in}{1.175673in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{2.398851in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{2.411872in}{1.167411in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{1.158130in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{1.137918in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{1.138586in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{1.147190in}}%
\pgfpathlineto{\pgfqpoint{2.490003in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{1.163120in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{1.170967in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{2.555111in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{1.179177in}}%
\pgfpathlineto{\pgfqpoint{2.594176in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{2.607198in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{2.620220in}{1.170743in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{2.672306in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{1.169936in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{2.724393in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{2.737415in}{1.178577in}}%
\pgfpathlineto{\pgfqpoint{2.750437in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{2.763458in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{2.776480in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{2.789502in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{2.802523in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{2.815545in}{1.210022in}}%
\pgfpathlineto{\pgfqpoint{2.841588in}{1.217814in}}%
\pgfpathlineto{\pgfqpoint{2.854610in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{2.867632in}{1.220687in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{1.229664in}}%
\pgfpathlineto{\pgfqpoint{2.893675in}{1.209469in}}%
\pgfpathlineto{\pgfqpoint{2.906697in}{1.218922in}}%
\pgfpathlineto{\pgfqpoint{2.919719in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{2.945762in}{1.226744in}}%
\pgfpathlineto{\pgfqpoint{2.958784in}{1.225377in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{2.984827in}{1.237964in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{3.010871in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{3.036914in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{3.062957in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{3.075979in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{3.089001in}{1.254820in}}%
\pgfpathlineto{\pgfqpoint{3.102022in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{3.115044in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{3.141087in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.258434in}}%
\pgfpathlineto{\pgfqpoint{3.167131in}{1.252887in}}%
\pgfpathlineto{\pgfqpoint{3.180153in}{1.250051in}}%
\pgfpathlineto{\pgfqpoint{3.193174in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{3.206196in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{3.219218in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{3.232239in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{3.245261in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{3.258283in}{1.222532in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{1.216130in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{3.310370in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{3.323391in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{3.336413in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{3.349435in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{3.362456in}{1.207978in}}%
\pgfpathlineto{\pgfqpoint{3.388500in}{1.204304in}}%
\pgfpathlineto{\pgfqpoint{3.401521in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{3.427565in}{1.201106in}}%
\pgfpathlineto{\pgfqpoint{3.440587in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{3.453608in}{1.199451in}}%
\pgfpathlineto{\pgfqpoint{3.466630in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{1.195333in}}%
\pgfpathlineto{\pgfqpoint{3.505695in}{1.195791in}}%
\pgfpathlineto{\pgfqpoint{3.531738in}{1.196970in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{3.622890in}{1.198271in}}%
\pgfpathlineto{\pgfqpoint{3.661955in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{3.805194in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{3.818216in}{1.194716in}}%
\pgfpathlineto{\pgfqpoint{3.870302in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{3.935411in}{1.190884in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{1.170007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563090in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{1.351970in}{0.902074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374192in}{0.902074in}}{\pgfqpoint{1.374192in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{1.374192in}{1.223051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374192in}{1.245273in}}{\pgfqpoint{1.351970in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{1.245273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540868in}{1.245273in}}{\pgfqpoint{0.540868in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{0.924296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540868in}{0.902074in}}{\pgfqpoint{0.563090in}{0.902074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{0.807535in}{1.161940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.896424in,y=1.123051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585313in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{0.807535in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.896424in,y=0.968118in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_theta_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545729in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545729in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217020in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217020in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888310in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.888310in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.559601in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230892in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.230892in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902183in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.902183in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573474in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.573474in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.626730in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.416496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.378234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.647342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.609079in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{0.878187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.839925in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485313in}{1.109033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.070771in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.845293in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{0.875312in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.109703in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{0.591322in}}%
\pgfpathlineto{\pgfqpoint{1.213876in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{1.226898in}{0.588664in}}%
\pgfpathlineto{\pgfqpoint{1.239920in}{0.586144in}}%
\pgfpathlineto{\pgfqpoint{1.252942in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.586402in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{0.588973in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{1.318050in}{0.584849in}}%
\pgfpathlineto{\pgfqpoint{1.331072in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{0.578140in}}%
\pgfpathlineto{\pgfqpoint{1.357115in}{0.568810in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{1.383158in}{0.580111in}}%
\pgfpathlineto{\pgfqpoint{1.396180in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.572082in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{0.571452in}}%
\pgfpathlineto{\pgfqpoint{1.448267in}{0.580719in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.586783in}}%
\pgfpathlineto{\pgfqpoint{1.487332in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{0.574410in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.539419in}{0.604003in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{0.607783in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.578484in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{1.604527in}{0.653259in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{1.643592in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.664575in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.695679in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{1.721723in}{0.681739in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{1.747766in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{0.671624in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.677830in}}%
\pgfpathlineto{\pgfqpoint{1.786831in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.707206in}}%
\pgfpathlineto{\pgfqpoint{1.838918in}{0.702511in}}%
\pgfpathlineto{\pgfqpoint{1.851940in}{0.684453in}}%
\pgfpathlineto{\pgfqpoint{1.864961in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{1.877983in}{0.661871in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.646557in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.917048in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{1.930070in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.982157in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{1.995178in}{0.641266in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.600134in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{2.060287in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{2.073308in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{2.086330in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{2.099352in}{0.586510in}}%
\pgfpathlineto{\pgfqpoint{2.112373in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{2.138417in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.568039in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{0.561861in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{0.552146in}}%
\pgfpathlineto{\pgfqpoint{2.216547in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{0.557485in}}%
\pgfpathlineto{\pgfqpoint{2.255612in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{2.268634in}{0.544489in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.529530in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{0.511462in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{2.372807in}{0.503762in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{2.398851in}{0.491372in}}%
\pgfpathlineto{\pgfqpoint{2.411872in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.506677in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.497809in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{0.497395in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{2.490003in}{0.496379in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{0.486243in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.479863in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{0.475196in}}%
\pgfpathlineto{\pgfqpoint{2.555111in}{0.471882in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{0.472641in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{2.594176in}{0.466563in}}%
\pgfpathlineto{\pgfqpoint{2.607198in}{0.469320in}}%
\pgfpathlineto{\pgfqpoint{2.620220in}{0.464916in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{0.464304in}}%
\pgfpathlineto{\pgfqpoint{2.672306in}{0.461096in}}%
\pgfpathlineto{\pgfqpoint{2.685328in}{0.455094in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{0.453456in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.455596in}}%
\pgfpathlineto{\pgfqpoint{2.724393in}{0.453461in}}%
\pgfpathlineto{\pgfqpoint{2.776480in}{0.454146in}}%
\pgfpathlineto{\pgfqpoint{2.789502in}{0.456269in}}%
\pgfpathlineto{\pgfqpoint{2.867632in}{0.457115in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{2.906697in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{2.919719in}{0.453853in}}%
\pgfpathlineto{\pgfqpoint{2.932740in}{0.451108in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{0.451499in}}%
\pgfpathlineto{\pgfqpoint{2.984827in}{0.454047in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{0.453495in}}%
\pgfpathlineto{\pgfqpoint{3.010871in}{0.454217in}}%
\pgfpathlineto{\pgfqpoint{3.036914in}{0.451456in}}%
\pgfpathlineto{\pgfqpoint{3.075979in}{0.448726in}}%
\pgfpathlineto{\pgfqpoint{3.089001in}{0.448988in}}%
\pgfpathlineto{\pgfqpoint{3.102022in}{0.447553in}}%
\pgfpathlineto{\pgfqpoint{3.115044in}{0.448913in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{0.448881in}}%
\pgfpathlineto{\pgfqpoint{3.141087in}{0.450283in}}%
\pgfpathlineto{\pgfqpoint{3.167131in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{3.206196in}{0.443877in}}%
\pgfpathlineto{\pgfqpoint{3.219218in}{0.444803in}}%
\pgfpathlineto{\pgfqpoint{3.245261in}{0.442410in}}%
\pgfpathlineto{\pgfqpoint{3.362456in}{0.440301in}}%
\pgfpathlineto{\pgfqpoint{3.375478in}{0.439102in}}%
\pgfpathlineto{\pgfqpoint{3.414543in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.466630in}{0.436681in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{0.437164in}}%
\pgfpathlineto{\pgfqpoint{3.492673in}{0.435567in}}%
\pgfpathlineto{\pgfqpoint{3.531738in}{0.434821in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{0.433621in}}%
\pgfpathlineto{\pgfqpoint{3.609869in}{0.433170in}}%
\pgfpathlineto{\pgfqpoint{3.714042in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{3.753107in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{3.779151in}{0.431966in}}%
\pgfpathlineto{\pgfqpoint{3.818216in}{0.432478in}}%
\pgfpathlineto{\pgfqpoint{3.870302in}{0.431906in}}%
\pgfpathlineto{\pgfqpoint{4.000519in}{0.432234in}}%
\pgfpathlineto{\pgfqpoint{4.117715in}{0.431992in}}%
\pgfpathlineto{\pgfqpoint{4.143758in}{0.433075in}}%
\pgfpathlineto{\pgfqpoint{4.182823in}{0.432889in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{4.339084in}{0.434730in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.435693in}}%
\pgfpathlineto{\pgfqpoint{4.378149in}{0.435275in}}%
\pgfpathlineto{\pgfqpoint{4.456279in}{0.435048in}}%
\pgfpathlineto{\pgfqpoint{4.469301in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{4.547431in}{0.435874in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.434647in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.434647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485313in}{0.389757in}}{\pgfqpoint{4.282836in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679987in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{0.927399in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{0.966464in}{0.600168in}}%
\pgfpathlineto{\pgfqpoint{1.018551in}{0.592795in}}%
\pgfpathlineto{\pgfqpoint{1.031573in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.044594in}{0.595159in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.596694in}}%
\pgfpathlineto{\pgfqpoint{1.109703in}{0.591974in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.135746in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{1.174811in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{0.605371in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{1.226898in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.239920in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{1.252942in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.734685in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{0.741895in}}%
\pgfpathlineto{\pgfqpoint{1.292007in}{0.789009in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{1.318050in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.331072in}{0.836878in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{1.357115in}{0.896669in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.955491in}}%
\pgfpathlineto{\pgfqpoint{1.383158in}{0.989918in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{0.984312in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{1.448267in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.487332in}{1.151930in}}%
\pgfpathlineto{\pgfqpoint{1.500354in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{1.239479in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.539419in}{1.199051in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.578484in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{1.591506in}{1.215525in}}%
\pgfpathlineto{\pgfqpoint{1.604527in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{1.179466in}}%
\pgfpathlineto{\pgfqpoint{1.643592in}{1.221863in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{1.195546in}}%
\pgfpathlineto{\pgfqpoint{1.695679in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{1.202762in}}%
\pgfpathlineto{\pgfqpoint{1.721723in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{1.747766in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.154845in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{1.786831in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{1.131248in}}%
\pgfpathlineto{\pgfqpoint{1.838918in}{1.052554in}}%
\pgfpathlineto{\pgfqpoint{1.851940in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{1.864961in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{1.891005in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{0.975584in}}%
\pgfpathlineto{\pgfqpoint{1.930070in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{0.912676in}}%
\pgfpathlineto{\pgfqpoint{1.982157in}{0.903362in}}%
\pgfpathlineto{\pgfqpoint{1.995178in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.790241in}}%
\pgfpathlineto{\pgfqpoint{2.060287in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{2.073308in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{2.086330in}{0.741869in}}%
\pgfpathlineto{\pgfqpoint{2.099352in}{0.716428in}}%
\pgfpathlineto{\pgfqpoint{2.112373in}{0.709775in}}%
\pgfpathlineto{\pgfqpoint{2.138417in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{2.151439in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{0.694975in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{2.216547in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{0.679046in}}%
\pgfpathlineto{\pgfqpoint{2.255612in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{2.268634in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{2.281656in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{0.644723in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{0.630358in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{0.623171in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{0.623023in}}%
\pgfpathlineto{\pgfqpoint{2.372807in}{0.611613in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{2.398851in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{2.411872in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.575061in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.554191in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{0.543567in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{2.490003in}{0.548537in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{0.547514in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{0.548214in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{0.534483in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{2.594176in}{0.521323in}}%
\pgfpathlineto{\pgfqpoint{2.607198in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{0.506577in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{0.505044in}}%
\pgfpathlineto{\pgfqpoint{2.672306in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{2.685328in}{0.503042in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{0.497513in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.497158in}}%
\pgfpathlineto{\pgfqpoint{2.724393in}{0.494309in}}%
\pgfpathlineto{\pgfqpoint{2.737415in}{0.495138in}}%
\pgfpathlineto{\pgfqpoint{2.763458in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{2.789502in}{0.487111in}}%
\pgfpathlineto{\pgfqpoint{2.802523in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{2.815545in}{0.489409in}}%
\pgfpathlineto{\pgfqpoint{2.841588in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{2.854610in}{0.483760in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{2.893675in}{0.477980in}}%
\pgfpathlineto{\pgfqpoint{2.906697in}{0.478353in}}%
\pgfpathlineto{\pgfqpoint{2.932740in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{0.475934in}}%
\pgfpathlineto{\pgfqpoint{2.984827in}{0.476619in}}%
\pgfpathlineto{\pgfqpoint{3.049936in}{0.469773in}}%
\pgfpathlineto{\pgfqpoint{3.075979in}{0.468716in}}%
\pgfpathlineto{\pgfqpoint{3.089001in}{0.469688in}}%
\pgfpathlineto{\pgfqpoint{3.102022in}{0.466534in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{0.467226in}}%
\pgfpathlineto{\pgfqpoint{3.167131in}{0.464804in}}%
\pgfpathlineto{\pgfqpoint{3.180153in}{0.463809in}}%
\pgfpathlineto{\pgfqpoint{3.193174in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{3.206196in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{3.219218in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{3.245261in}{0.459107in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{0.446360in}}%
\pgfpathlineto{\pgfqpoint{3.622890in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{4.026563in}{0.437396in}}%
\pgfpathlineto{\pgfqpoint{4.495344in}{0.431843in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.431169in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{0.431169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901491in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{4.690371in}{0.902074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{0.902074in}}{\pgfqpoint{4.712593in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{1.223051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{1.245273in}}{\pgfqpoint{4.690371in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{3.901491in}{1.245273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{1.245273in}}{\pgfqpoint{3.879269in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{3.879269in}{0.924296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{0.902074in}}{\pgfqpoint{3.901491in}{0.902074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.161940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=1.123051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=0.968118in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_velocity_inclination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455202in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455202in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140885in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.140885in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826568in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.826568in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512251in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.512251in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197934in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197934in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883617in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.883617in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569300in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569300in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.580819in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393490in}{0.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237239in,y=0.619888in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393490in}{1.016183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.977921in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.845293in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incl. \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393490in}{0.389757in}}{\pgfqpoint{4.374658in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592338in}{0.646851in}}%
\pgfpathlineto{\pgfqpoint{0.605639in}{0.653337in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{0.632241in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{0.645542in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{0.658843in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{0.685444in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{0.698745in}{0.631472in}}%
\pgfpathlineto{\pgfqpoint{0.712046in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{0.725347in}{0.637523in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{0.751949in}{0.647160in}}%
\pgfpathlineto{\pgfqpoint{0.765250in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.662457in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{0.845055in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{0.858356in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.681932in}}%
\pgfpathlineto{\pgfqpoint{0.898258in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{0.911559in}{0.681641in}}%
\pgfpathlineto{\pgfqpoint{0.938161in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{0.688123in}}%
\pgfpathlineto{\pgfqpoint{0.964763in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{0.991365in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{1.004665in}{0.691853in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{0.693208in}}%
\pgfpathlineto{\pgfqpoint{1.031267in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{1.044568in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.084471in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{1.097772in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.124373in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{1.137674in}{0.698791in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{1.204179in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{1.244081in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{1.270683in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{0.698801in}}%
\pgfpathlineto{\pgfqpoint{1.297285in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{1.310586in}{0.699462in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.696154in}}%
\pgfpathlineto{\pgfqpoint{1.350488in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{1.363789in}{0.694287in}}%
\pgfpathlineto{\pgfqpoint{1.377090in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{0.692104in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{0.687335in}}%
\pgfpathlineto{\pgfqpoint{1.416993in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{1.456895in}{0.689198in}}%
\pgfpathlineto{\pgfqpoint{1.470196in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{1.483497in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{0.708140in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{0.682223in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{0.693272in}}%
\pgfpathlineto{\pgfqpoint{1.563302in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{1.576603in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{1.616506in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.629807in}{0.667658in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{1.656408in}{0.668317in}}%
\pgfpathlineto{\pgfqpoint{1.669709in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{1.683010in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{1.696311in}{0.662080in}}%
\pgfpathlineto{\pgfqpoint{1.709612in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{0.670490in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{0.680625in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{0.680438in}}%
\pgfpathlineto{\pgfqpoint{1.776116in}{0.689023in}}%
\pgfpathlineto{\pgfqpoint{1.816019in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{1.855922in}{0.664061in}}%
\pgfpathlineto{\pgfqpoint{1.869222in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{1.882523in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.895824in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{1.909125in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{1.962329in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{1.975629in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{1.988930in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{2.002231in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{2.015532in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{2.042134in}{0.695930in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{0.688201in}}%
\pgfpathlineto{\pgfqpoint{2.068736in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{2.082036in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{2.108638in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{2.121939in}{0.703064in}}%
\pgfpathlineto{\pgfqpoint{2.135240in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{0.712918in}}%
\pgfpathlineto{\pgfqpoint{2.175143in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{2.188443in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{2.201744in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{2.228346in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{2.268249in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{2.294850in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{2.308151in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{2.321452in}{0.732279in}}%
\pgfpathlineto{\pgfqpoint{2.334753in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{0.730866in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{2.374656in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{2.387957in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{2.401257in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{2.427859in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{2.454461in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{2.494364in}{0.743201in}}%
\pgfpathlineto{\pgfqpoint{2.507664in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{2.520965in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.743219in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{0.746665in}}%
\pgfpathlineto{\pgfqpoint{2.574169in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{2.600771in}{0.740272in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{0.744965in}}%
\pgfpathlineto{\pgfqpoint{2.627372in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{0.736691in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{2.667275in}{0.737063in}}%
\pgfpathlineto{\pgfqpoint{2.680576in}{0.737223in}}%
\pgfpathlineto{\pgfqpoint{2.693877in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{2.747080in}{0.733911in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{2.826886in}{0.734824in}}%
\pgfpathlineto{\pgfqpoint{2.853487in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{2.866788in}{0.728358in}}%
\pgfpathlineto{\pgfqpoint{2.880089in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{2.893390in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{2.919992in}{0.724175in}}%
\pgfpathlineto{\pgfqpoint{2.933293in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{2.946593in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{2.959894in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{2.973195in}{0.721086in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{0.719153in}}%
\pgfpathlineto{\pgfqpoint{2.999797in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{3.013098in}{0.709310in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{3.053000in}{0.707098in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.702088in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{0.704555in}}%
\pgfpathlineto{\pgfqpoint{3.092903in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{3.106204in}{0.703952in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{0.702526in}}%
\pgfpathlineto{\pgfqpoint{3.172708in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{3.186009in}{0.682499in}}%
\pgfpathlineto{\pgfqpoint{3.212611in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{3.239213in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{3.265814in}{0.659143in}}%
\pgfpathlineto{\pgfqpoint{3.305717in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{3.319018in}{0.648751in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{3.372221in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{3.398823in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{3.412124in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{3.438726in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{3.452027in}{0.622078in}}%
\pgfpathlineto{\pgfqpoint{3.465328in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{3.478628in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{3.491929in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{3.531832in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{3.545133in}{0.591285in}}%
\pgfpathlineto{\pgfqpoint{3.571735in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.598336in}{0.579556in}}%
\pgfpathlineto{\pgfqpoint{3.611637in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{3.638239in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{3.678142in}{0.564750in}}%
\pgfpathlineto{\pgfqpoint{3.691443in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{3.731345in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{3.744646in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{3.757947in}{0.538973in}}%
\pgfpathlineto{\pgfqpoint{3.771248in}{0.537718in}}%
\pgfpathlineto{\pgfqpoint{3.784549in}{0.534751in}}%
\pgfpathlineto{\pgfqpoint{3.797850in}{0.533842in}}%
\pgfpathlineto{\pgfqpoint{3.811150in}{0.528259in}}%
\pgfpathlineto{\pgfqpoint{3.837752in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{3.864354in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{0.514915in}}%
\pgfpathlineto{\pgfqpoint{3.890956in}{0.511426in}}%
\pgfpathlineto{\pgfqpoint{3.930858in}{0.510296in}}%
\pgfpathlineto{\pgfqpoint{3.944159in}{0.504767in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{0.502307in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{3.997363in}{0.491980in}}%
\pgfpathlineto{\pgfqpoint{4.010664in}{0.490756in}}%
\pgfpathlineto{\pgfqpoint{4.023964in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{4.037265in}{0.483411in}}%
\pgfpathlineto{\pgfqpoint{4.050566in}{0.477441in}}%
\pgfpathlineto{\pgfqpoint{4.063867in}{0.473780in}}%
\pgfpathlineto{\pgfqpoint{4.090469in}{0.470432in}}%
\pgfpathlineto{\pgfqpoint{4.103770in}{0.467531in}}%
\pgfpathlineto{\pgfqpoint{4.130371in}{0.468636in}}%
\pgfpathlineto{\pgfqpoint{4.143672in}{0.463690in}}%
\pgfpathlineto{\pgfqpoint{4.156973in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{4.170274in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{4.183575in}{0.461994in}}%
\pgfpathlineto{\pgfqpoint{4.196876in}{0.459722in}}%
\pgfpathlineto{\pgfqpoint{4.210177in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{4.223478in}{0.454708in}}%
\pgfpathlineto{\pgfqpoint{4.236778in}{0.451356in}}%
\pgfpathlineto{\pgfqpoint{4.250079in}{0.442910in}}%
\pgfpathlineto{\pgfqpoint{4.263380in}{0.442994in}}%
\pgfpathlineto{\pgfqpoint{4.276681in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{0.445640in}}%
\pgfpathlineto{\pgfqpoint{4.329885in}{0.441184in}}%
\pgfpathlineto{\pgfqpoint{4.343185in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{4.356486in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{4.369787in}{0.442284in}}%
\pgfpathlineto{\pgfqpoint{4.383088in}{0.436772in}}%
\pgfpathlineto{\pgfqpoint{4.396389in}{0.436459in}}%
\pgfpathlineto{\pgfqpoint{4.409690in}{0.438808in}}%
\pgfpathlineto{\pgfqpoint{4.422991in}{0.439938in}}%
\pgfpathlineto{\pgfqpoint{4.436292in}{0.446031in}}%
\pgfpathlineto{\pgfqpoint{4.449592in}{0.433379in}}%
\pgfpathlineto{\pgfqpoint{4.476194in}{0.433182in}}%
\pgfpathlineto{\pgfqpoint{4.489495in}{0.436475in}}%
\pgfpathlineto{\pgfqpoint{4.502796in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.516097in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{4.529398in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{4.555999in}{0.431169in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{0.432071in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{0.432071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393490in}{0.389757in}}{\pgfqpoint{4.374658in}{0.911072in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592338in}{0.646851in}}%
\pgfpathlineto{\pgfqpoint{0.605639in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{0.632241in}{0.648203in}}%
\pgfpathlineto{\pgfqpoint{0.645542in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.646341in}}%
\pgfpathlineto{\pgfqpoint{0.685444in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{0.698745in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{0.712046in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{0.725347in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{0.751949in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{0.765250in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.659909in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{0.818453in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{0.845055in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{0.858356in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{0.884958in}{0.666280in}}%
\pgfpathlineto{\pgfqpoint{0.898258in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{0.924860in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{0.938161in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{0.964763in}{0.643361in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.637809in}}%
\pgfpathlineto{\pgfqpoint{0.991365in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{1.004665in}{0.640579in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{1.031267in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{1.044568in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{1.057869in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{1.084471in}{0.636934in}}%
\pgfpathlineto{\pgfqpoint{1.111072in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.124373in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.137674in}{0.609948in}}%
\pgfpathlineto{\pgfqpoint{1.150975in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.177577in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.204179in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{0.694239in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.244081in}{0.712146in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{1.270683in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{0.675516in}}%
\pgfpathlineto{\pgfqpoint{1.297285in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{1.310586in}{0.673328in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{1.337187in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{1.350488in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{1.363789in}{0.695365in}}%
\pgfpathlineto{\pgfqpoint{1.377090in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{0.718506in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{1.416993in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{0.733914in}}%
\pgfpathlineto{\pgfqpoint{1.456895in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{1.470196in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{1.483497in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.795943in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{1.563302in}{0.791743in}}%
\pgfpathlineto{\pgfqpoint{1.576603in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{0.796282in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{1.616506in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{1.629807in}{0.798727in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{1.656408in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{1.669709in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{1.683010in}{0.804110in}}%
\pgfpathlineto{\pgfqpoint{1.696311in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{1.709612in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{0.789604in}}%
\pgfpathlineto{\pgfqpoint{1.776116in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{1.789417in}{0.780422in}}%
\pgfpathlineto{\pgfqpoint{1.802718in}{0.781510in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.855922in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{1.869222in}{0.766936in}}%
\pgfpathlineto{\pgfqpoint{1.882523in}{0.764268in}}%
\pgfpathlineto{\pgfqpoint{1.895824in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{1.909125in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{1.962329in}{0.781460in}}%
\pgfpathlineto{\pgfqpoint{1.975629in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{2.002231in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{2.015532in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{2.042134in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{2.068736in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{2.082036in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{2.095337in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{2.135240in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.860729in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{0.865913in}}%
\pgfpathlineto{\pgfqpoint{2.175143in}{0.878121in}}%
\pgfpathlineto{\pgfqpoint{2.188443in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{2.228346in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{0.896822in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{2.281550in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{2.308151in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{0.945225in}}%
\pgfpathlineto{\pgfqpoint{2.374656in}{0.955245in}}%
\pgfpathlineto{\pgfqpoint{2.387957in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{2.401257in}{0.960468in}}%
\pgfpathlineto{\pgfqpoint{2.414558in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{2.427859in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.985567in}}%
\pgfpathlineto{\pgfqpoint{2.454461in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{2.467762in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{2.481063in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{2.507664in}{1.011673in}}%
\pgfpathlineto{\pgfqpoint{2.520965in}{1.020344in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{2.574169in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{2.587470in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{2.600771in}{1.050553in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{2.627372in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{2.680576in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{2.693877in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{2.760381in}{1.108194in}}%
\pgfpathlineto{\pgfqpoint{2.773682in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.813585in}{1.125803in}}%
\pgfpathlineto{\pgfqpoint{2.840186in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{2.853487in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{2.893390in}{1.145753in}}%
\pgfpathlineto{\pgfqpoint{2.906691in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{2.919992in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{2.946593in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{2.959894in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{2.999797in}{1.178588in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{1.187272in}}%
\pgfpathlineto{\pgfqpoint{3.053000in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{1.190862in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{1.211500in}}%
\pgfpathlineto{\pgfqpoint{3.146107in}{1.214322in}}%
\pgfpathlineto{\pgfqpoint{3.159407in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{3.172708in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{3.186009in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{3.199310in}{1.217717in}}%
\pgfpathlineto{\pgfqpoint{3.225912in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{3.252514in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{3.265814in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{3.279115in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{3.292416in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{3.305717in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{3.319018in}{1.232929in}}%
\pgfpathlineto{\pgfqpoint{3.372221in}{1.233255in}}%
\pgfpathlineto{\pgfqpoint{3.398823in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{3.412124in}{1.235437in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.237053in}}%
\pgfpathlineto{\pgfqpoint{3.438726in}{1.237547in}}%
\pgfpathlineto{\pgfqpoint{3.452027in}{1.236382in}}%
\pgfpathlineto{\pgfqpoint{3.478628in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{3.518531in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{3.531832in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{3.558434in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{3.571735in}{1.249860in}}%
\pgfpathlineto{\pgfqpoint{3.611637in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{1.255435in}}%
\pgfpathlineto{\pgfqpoint{3.784549in}{1.257349in}}%
\pgfpathlineto{\pgfqpoint{3.797850in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{3.851053in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{3.890956in}{1.258734in}}%
\pgfpathlineto{\pgfqpoint{4.037265in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{4.130371in}{1.257168in}}%
\pgfpathlineto{\pgfqpoint{4.396389in}{1.252019in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{1.247513in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{1.247513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393490in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.300829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901491in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{4.690371in}{0.902074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{0.902074in}}{\pgfqpoint{4.712593in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{1.223051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{1.245273in}}{\pgfqpoint{4.690371in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{3.901491in}{1.245273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{1.245273in}}{\pgfqpoint{3.879269in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{3.879269in}{0.924296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{0.902074in}}{\pgfqpoint{3.901491in}{0.902074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.161940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=1.123051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=0.968118in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/reentry_velocity_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.298765in}}%
\pgfpathlineto{\pgfqpoint{0.426284in}{1.298765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487533in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487533in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168076in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.168076in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848619in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848619in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529162in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.529162in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.209705in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890248in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.890248in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570791in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.570791in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.597216in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{0.428151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.389889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{0.862928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.824666in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{1.297706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.259444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.844261in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426284in}{0.389757in}}{\pgfqpoint{4.341865in}{0.909007in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623641in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{1.221400in}}%
\pgfpathlineto{\pgfqpoint{0.650044in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{0.663245in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{0.676446in}{0.536766in}}%
\pgfpathlineto{\pgfqpoint{0.689647in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.716050in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{0.490201in}}%
\pgfpathlineto{\pgfqpoint{0.755653in}{0.491287in}}%
\pgfpathlineto{\pgfqpoint{0.782055in}{0.489260in}}%
\pgfpathlineto{\pgfqpoint{0.795257in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.491259in}}%
\pgfpathlineto{\pgfqpoint{0.834860in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{0.861262in}{0.489154in}}%
\pgfpathlineto{\pgfqpoint{0.874464in}{0.487068in}}%
\pgfpathlineto{\pgfqpoint{0.900866in}{0.487005in}}%
\pgfpathlineto{\pgfqpoint{0.914067in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{0.953671in}{0.485125in}}%
\pgfpathlineto{\pgfqpoint{0.966872in}{0.484438in}}%
\pgfpathlineto{\pgfqpoint{0.980073in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{1.072481in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{1.098883in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{1.125286in}{0.483656in}}%
\pgfpathlineto{\pgfqpoint{1.178090in}{0.484022in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{0.482323in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{0.481092in}}%
\pgfpathlineto{\pgfqpoint{1.376108in}{0.481727in}}%
\pgfpathlineto{\pgfqpoint{1.428913in}{0.479719in}}%
\pgfpathlineto{\pgfqpoint{1.442114in}{0.478356in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{0.478440in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{1.481717in}{0.480314in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{0.481958in}}%
\pgfpathlineto{\pgfqpoint{1.534522in}{0.482386in}}%
\pgfpathlineto{\pgfqpoint{1.547723in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{1.560924in}{0.477190in}}%
\pgfpathlineto{\pgfqpoint{1.574126in}{0.479658in}}%
\pgfpathlineto{\pgfqpoint{1.600528in}{0.481393in}}%
\pgfpathlineto{\pgfqpoint{1.613729in}{0.480467in}}%
\pgfpathlineto{\pgfqpoint{1.626930in}{0.481321in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{1.653333in}{0.477653in}}%
\pgfpathlineto{\pgfqpoint{1.666534in}{0.476841in}}%
\pgfpathlineto{\pgfqpoint{1.692936in}{0.480636in}}%
\pgfpathlineto{\pgfqpoint{1.706137in}{0.484724in}}%
\pgfpathlineto{\pgfqpoint{1.719338in}{0.482477in}}%
\pgfpathlineto{\pgfqpoint{1.732540in}{0.490165in}}%
\pgfpathlineto{\pgfqpoint{1.745741in}{0.490322in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{0.496334in}}%
\pgfpathlineto{\pgfqpoint{1.772143in}{0.494510in}}%
\pgfpathlineto{\pgfqpoint{1.798545in}{0.500490in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{0.493406in}}%
\pgfpathlineto{\pgfqpoint{1.851350in}{0.490003in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{0.496496in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.492808in}}%
\pgfpathlineto{\pgfqpoint{1.904155in}{0.490200in}}%
\pgfpathlineto{\pgfqpoint{1.917356in}{0.497932in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{1.943758in}{0.499084in}}%
\pgfpathlineto{\pgfqpoint{1.956959in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.483971in}}%
\pgfpathlineto{\pgfqpoint{1.996563in}{0.489067in}}%
\pgfpathlineto{\pgfqpoint{2.009764in}{0.488783in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.493448in}}%
\pgfpathlineto{\pgfqpoint{2.049368in}{0.493064in}}%
\pgfpathlineto{\pgfqpoint{2.062569in}{0.495280in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.088971in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{0.493354in}}%
\pgfpathlineto{\pgfqpoint{2.115374in}{0.493877in}}%
\pgfpathlineto{\pgfqpoint{2.128575in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.495689in}}%
\pgfpathlineto{\pgfqpoint{2.168178in}{0.493764in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{0.495186in}}%
\pgfpathlineto{\pgfqpoint{2.194581in}{0.499105in}}%
\pgfpathlineto{\pgfqpoint{2.273788in}{0.493518in}}%
\pgfpathlineto{\pgfqpoint{2.286989in}{0.489888in}}%
\pgfpathlineto{\pgfqpoint{2.313391in}{0.487220in}}%
\pgfpathlineto{\pgfqpoint{2.326592in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{2.352995in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{2.366196in}{0.484442in}}%
\pgfpathlineto{\pgfqpoint{2.392598in}{0.486493in}}%
\pgfpathlineto{\pgfqpoint{2.405799in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{2.471805in}{0.483575in}}%
\pgfpathlineto{\pgfqpoint{2.485006in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.478324in}}%
\pgfpathlineto{\pgfqpoint{2.643420in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{2.656621in}{0.468711in}}%
\pgfpathlineto{\pgfqpoint{2.669823in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{0.468145in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{0.468242in}}%
\pgfpathlineto{\pgfqpoint{2.735828in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{0.466180in}}%
\pgfpathlineto{\pgfqpoint{2.801834in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{2.867840in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.933846in}{0.461590in}}%
\pgfpathlineto{\pgfqpoint{2.986651in}{0.460422in}}%
\pgfpathlineto{\pgfqpoint{3.118662in}{0.456760in}}%
\pgfpathlineto{\pgfqpoint{3.158266in}{0.454846in}}%
\pgfpathlineto{\pgfqpoint{3.197869in}{0.453288in}}%
\pgfpathlineto{\pgfqpoint{3.409088in}{0.446401in}}%
\pgfpathlineto{\pgfqpoint{3.461893in}{0.445589in}}%
\pgfpathlineto{\pgfqpoint{3.541100in}{0.443110in}}%
\pgfpathlineto{\pgfqpoint{3.673111in}{0.440584in}}%
\pgfpathlineto{\pgfqpoint{3.712715in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{3.818324in}{0.438141in}}%
\pgfpathlineto{\pgfqpoint{4.108750in}{0.435014in}}%
\pgfpathlineto{\pgfqpoint{4.201158in}{0.435012in}}%
\pgfpathlineto{\pgfqpoint{4.293566in}{0.434470in}}%
\pgfpathlineto{\pgfqpoint{4.570791in}{0.433956in}}%
\pgfpathlineto{\pgfqpoint{4.570791in}{0.433956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426284in}{0.389757in}}{\pgfqpoint{4.341865in}{0.909007in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623641in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{0.650044in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{0.663245in}{0.583335in}}%
\pgfpathlineto{\pgfqpoint{0.676446in}{0.525464in}}%
\pgfpathlineto{\pgfqpoint{0.689647in}{0.498301in}}%
\pgfpathlineto{\pgfqpoint{0.702848in}{0.480695in}}%
\pgfpathlineto{\pgfqpoint{0.716050in}{0.468107in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{0.466649in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{0.755653in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{0.782055in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{0.821659in}{0.443508in}}%
\pgfpathlineto{\pgfqpoint{0.861262in}{0.439005in}}%
\pgfpathlineto{\pgfqpoint{0.914067in}{0.436565in}}%
\pgfpathlineto{\pgfqpoint{0.953671in}{0.434483in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{1.138487in}{0.431462in}}%
\pgfpathlineto{\pgfqpoint{1.204493in}{0.431273in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{0.431902in}}%
\pgfpathlineto{\pgfqpoint{1.362907in}{0.433648in}}%
\pgfpathlineto{\pgfqpoint{1.402510in}{0.435197in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.481717in}{0.442240in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.445936in}}%
\pgfpathlineto{\pgfqpoint{1.534522in}{0.450389in}}%
\pgfpathlineto{\pgfqpoint{1.547723in}{0.451933in}}%
\pgfpathlineto{\pgfqpoint{1.560924in}{0.451352in}}%
\pgfpathlineto{\pgfqpoint{1.574126in}{0.453978in}}%
\pgfpathlineto{\pgfqpoint{1.587327in}{0.454107in}}%
\pgfpathlineto{\pgfqpoint{1.600528in}{0.458665in}}%
\pgfpathlineto{\pgfqpoint{1.613729in}{0.459367in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{0.466132in}}%
\pgfpathlineto{\pgfqpoint{1.666534in}{0.469507in}}%
\pgfpathlineto{\pgfqpoint{1.679735in}{0.472208in}}%
\pgfpathlineto{\pgfqpoint{1.692936in}{0.476060in}}%
\pgfpathlineto{\pgfqpoint{1.706137in}{0.478621in}}%
\pgfpathlineto{\pgfqpoint{1.745741in}{0.482049in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{0.487622in}}%
\pgfpathlineto{\pgfqpoint{1.772143in}{0.488722in}}%
\pgfpathlineto{\pgfqpoint{1.785344in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{0.494191in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{0.494911in}}%
\pgfpathlineto{\pgfqpoint{1.851350in}{0.492235in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{0.499147in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{0.493123in}}%
\pgfpathlineto{\pgfqpoint{1.904155in}{0.490695in}}%
\pgfpathlineto{\pgfqpoint{1.917356in}{0.494484in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{0.495377in}}%
\pgfpathlineto{\pgfqpoint{1.943758in}{0.498471in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{0.490720in}}%
\pgfpathlineto{\pgfqpoint{1.996563in}{0.494681in}}%
\pgfpathlineto{\pgfqpoint{2.009764in}{0.494675in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{0.497326in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{2.062569in}{0.498570in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.496600in}}%
\pgfpathlineto{\pgfqpoint{2.088971in}{0.499120in}}%
\pgfpathlineto{\pgfqpoint{2.128575in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{0.500967in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.168178in}{0.499058in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{2.194581in}{0.503259in}}%
\pgfpathlineto{\pgfqpoint{2.207782in}{0.503903in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{0.502870in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{0.498704in}}%
\pgfpathlineto{\pgfqpoint{2.286989in}{0.496860in}}%
\pgfpathlineto{\pgfqpoint{2.313391in}{0.495562in}}%
\pgfpathlineto{\pgfqpoint{2.326592in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{2.352995in}{0.493459in}}%
\pgfpathlineto{\pgfqpoint{2.366196in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{2.379397in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{2.392598in}{0.491638in}}%
\pgfpathlineto{\pgfqpoint{2.405799in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{2.432202in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{2.445403in}{0.487177in}}%
\pgfpathlineto{\pgfqpoint{2.458604in}{0.486836in}}%
\pgfpathlineto{\pgfqpoint{2.471805in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{2.485006in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{2.511409in}{0.482467in}}%
\pgfpathlineto{\pgfqpoint{2.630219in}{0.475003in}}%
\pgfpathlineto{\pgfqpoint{2.643420in}{0.475572in}}%
\pgfpathlineto{\pgfqpoint{2.683024in}{0.471875in}}%
\pgfpathlineto{\pgfqpoint{2.854639in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{2.947047in}{0.458385in}}%
\pgfpathlineto{\pgfqpoint{2.986651in}{0.457057in}}%
\pgfpathlineto{\pgfqpoint{3.184668in}{0.448934in}}%
\pgfpathlineto{\pgfqpoint{3.250674in}{0.446949in}}%
\pgfpathlineto{\pgfqpoint{3.435490in}{0.441708in}}%
\pgfpathlineto{\pgfqpoint{3.620307in}{0.438352in}}%
\pgfpathlineto{\pgfqpoint{3.950336in}{0.434441in}}%
\pgfpathlineto{\pgfqpoint{4.372773in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{4.570791in}{0.431076in}}%
\pgfpathlineto{\pgfqpoint{4.570791in}{0.431076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.426284in}{1.298765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.298765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{1.298765in}}%
\pgfpathlineto{\pgfqpoint{4.768148in}{1.298765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901491in}{0.900010in}}%
\pgfpathlineto{\pgfqpoint{4.690371in}{0.900010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{0.900010in}}{\pgfqpoint{4.712593in}{0.922232in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{1.220987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712593in}{1.243209in}}{\pgfqpoint{4.690371in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{3.901491in}{1.243209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{1.243209in}}{\pgfqpoint{3.879269in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{3.879269in}{0.922232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879269in}{0.900010in}}{\pgfqpoint{3.901491in}{0.900010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.159876in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.159876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=1.120987in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923713in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{4.145936in}{1.004943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234824in,y=0.966054in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/rmse_nci_nll.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.082676in}{2.144748in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.144748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{0.317518in}{2.037041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{0.317518in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317518in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947026in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{0.947026in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947026in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.947026in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576534in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576534in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.576534in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206043in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206043in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206043in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835551in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835551in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835551in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465060in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465060in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.465060in,y=0.345779in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507019in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617869in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696519in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757525in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807370in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849514in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886020in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918221in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136527in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247378in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326028in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387034in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436879in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479022in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515529in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547730in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766035in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876886in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955536in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016542in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066387in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108531in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145037in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177238in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395544in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506395in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585045in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646050in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695896in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738039in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774546in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806747in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025052in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135903in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214553in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275559in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325404in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367548in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404054in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436255in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654561in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765412in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844062in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905067in}{0.443002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.127662in,y=0.190363in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{0.576757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{0.576757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.022378in,y=0.538495in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.835626in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{0.835626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{0.835626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.069444in,y=0.797364in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{1.094495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.094495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.069444in,y=1.056233in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{1.353364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.353364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.069444in,y=1.315102in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.612233in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{1.612233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.612233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.069444in,y=1.573971in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{1.871102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.871102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.010416in,y=1.832840in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{0.947026in}{1.926108in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{1.924863in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{1.876886in}{1.898586in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{1.714258in}}%
\pgfpathlineto{\pgfqpoint{2.506395in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{1.588731in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{1.637157in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.640399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.926623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617869in}{1.926511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947026in}{1.926108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247378in}{1.924863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576534in}{1.919398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876886in}{1.898586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206043in}{1.714258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506395in}{1.813816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835551in}{1.964585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135903in}{1.588731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465060in}{1.637157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765412in}{1.640399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{0.947026in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{1.876886in}{1.430136in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{1.254217in}}%
\pgfpathlineto{\pgfqpoint{2.506395in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.701175in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{1.255832in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.272314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.577140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617869in}{1.576080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947026in}{1.572376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247378in}{1.561806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576534in}{1.524362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876886in}{1.430136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206043in}{1.254217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506395in}{1.331216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835551in}{1.701175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135903in}{1.368254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465060in}{1.255832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765412in}{1.272314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{1.846125in}}%
\pgfpathlineto{\pgfqpoint{0.617869in}{1.845128in}}%
\pgfpathlineto{\pgfqpoint{0.947026in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{1.247378in}{1.831607in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{1.795315in}}%
\pgfpathlineto{\pgfqpoint{1.876886in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{2.206043in}{1.295145in}}%
\pgfpathlineto{\pgfqpoint{2.506395in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{0.533612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317518in}{0.443002in}}{\pgfqpoint{3.620289in}{1.594039in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317518in}{1.846125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617869in}{1.845128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947026in}{1.841636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247378in}{1.831607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576534in}{1.795315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876886in}{1.685898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206043in}{1.295145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506395in}{1.364694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835551in}{1.680108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135903in}{0.847396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465060in}{0.515458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765412in}{0.533612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{0.317518in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937806in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{0.443002in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{0.443002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317518in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{3.937806in}{2.037041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395295in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{1.091586in}{0.498557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113808in}{0.498557in}}{\pgfqpoint{1.113808in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{1.113808in}{0.974468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113808in}{0.996690in}}{\pgfqpoint{1.091586in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{0.395295in}{0.996690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.373073in}{0.996690in}}{\pgfqpoint{0.373073in}{0.974468in}}%
\pgfpathlineto{\pgfqpoint{0.373073in}{0.520779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.373073in}{0.498557in}}{\pgfqpoint{0.395295in}{0.498557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417518in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{0.913356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.913356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.728629in,y=0.874468in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417518in}{0.758423in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{0.758423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.758423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.728629in,y=0.719534in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417518in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{0.603490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.603490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.728629in,y=0.564601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont $\nu$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

